The Parity of Directed Hamiltonian Cycles

We present a deterministic algorithm that given any directed graph on n vertices computes the parity of its number of Hamiltonian cycles in O(1.619^n) time and polynomial space. For bipartite graphs, we give a 1.5^n poly(n) expected time algorithm. Our algorithms are based on a new combinatorial formula for the number of Hamiltonian cycles modulo a positive integer.

==> bits.tex <==

\begin{tikzpicture}[
  scale= 1.18,
    every node/.style={
        inner sep = 0pt,
        minimum size = 2.5pt,
        very thin}]

\node at (0 pt,25.0 pt)  {$\scriptstyle\binom{[7]}{0}$};
\draw [ ]  ( -1.25 pt , 6.25  pt) rectangle  ( 1.25 pt , 8.75  pt); 
\draw [ ]  ( -1.25 pt , 3.75  pt) rectangle  ( 1.25 pt , 6.25  pt); 
\draw [ ]  ( -1.25 pt , 1.25  pt) rectangle  ( 1.25 pt , 3.75  pt); 
\draw [ ]  ( -1.25 pt , -1.25  pt) rectangle  ( 1.25 pt , 1.25  pt); 
\draw [ ]  ( -1.25 pt , -3.75  pt) rectangle  ( 1.25 pt , -1.25  pt); 
\draw [ ]  ( -1.25 pt , -6.25  pt) rectangle  ( 1.25 pt , -3.75  pt); 
\draw [ ]  ( -1.25 pt , -8.75  pt) rectangle  ( 1.25 pt , -6.25  pt); 
\draw [ ]  ( -1.25 pt , -18.75  pt) rectangle  ( 1.25 pt , -16.25  pt); 
\draw [ ]  ( -1.25 pt , -21.25  pt) rectangle  ( 1.25 pt , -18.75  pt); 
\draw [ ]  ( -1.25 pt , -23.75  pt) rectangle  ( 1.25 pt , -21.25  pt); 
\draw [ ]  ( -1.25 pt , -26.25  pt) rectangle  ( 1.25 pt , -23.75  pt); 
\draw [ ]  ( -1.25 pt , -28.75  pt) rectangle  ( 1.25 pt , -26.25  pt); 
\draw [ ]  ( -1.25 pt , -31.25  pt) rectangle  ( 1.25 pt , -28.75  pt); 
\draw [ ]  ( -1.25 pt , -33.75  pt) rectangle  ( 1.25 pt , -31.25  pt); 
\node at (17.5 pt,25.0 pt)  {$\scriptstyle\binom{[6]}{1}$};
\draw[decorate,decoration=brace] (5.0 pt, 12.5 pt)--(30.0 pt, 12.5pt);
\draw [ fill=gray ]  ( 3.75 pt , 5.0  pt) rectangle  ( 6.25 pt , 7.5  pt); 
\draw [ ]  ( 3.75 pt , 2.5  pt) rectangle  ( 6.25 pt , 5.0  pt); 
\draw [ ]  ( 3.75 pt , 0.0  pt) rectangle  ( 6.25 pt , 2.5  pt); 
\draw [ ]  ( 3.75 pt , -2.5  pt) rectangle  ( 6.25 pt , 0.0  pt); 
\draw [ ]  ( 3.75 pt , -5.0  pt) rectangle  ( 6.25 pt , -2.5  pt); 
\draw [ ]  ( 3.75 pt , -7.5  pt) rectangle  ( 6.25 pt , -5.0  pt); 
\draw [ fill=gray ]  ( 1.25 pt , -18.75  pt) rectangle  ( 3.75 pt , -16.25  pt); 
\draw [ ]  ( 1.25 pt , -21.25  pt) rectangle  ( 3.75 pt , -18.75  pt); 
\draw [ ]  ( 1.25 pt , -23.75  pt) rectangle  ( 3.75 pt , -21.25  pt); 
\draw [ ]  ( 1.25 pt , -26.25  pt) rectangle  ( 3.75 pt , -23.75  pt); 
\draw [ ]  ( 1.25 pt , -28.75  pt) rectangle  ( 3.75 pt , -26.25  pt); 
\draw [ ]  ( 1.25 pt , -31.25  pt) rectangle  ( 3.75 pt , -28.75  pt); 
\draw [ ]  ( 1.25 pt , -33.75  pt) rectangle  ( 3.75 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 3.75 pt , -18.75  pt) rectangle  ( 6.25 pt , -16.25  pt); 
\draw [ ]  ( 3.75 pt , -21.25  pt) rectangle  ( 6.25 pt , -18.75  pt); 
\draw [ ]  ( 3.75 pt , -23.75  pt) rectangle  ( 6.25 pt , -21.25  pt); 
\draw [ ]  ( 3.75 pt , -26.25  pt) rectangle  ( 6.25 pt , -23.75  pt); 
\draw [ ]  ( 3.75 pt , -28.75  pt) rectangle  ( 6.25 pt , -26.25  pt); 
\draw [ ]  ( 3.75 pt , -31.25  pt) rectangle  ( 6.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 3.75 pt , -33.75  pt) rectangle  ( 6.25 pt , -31.25  pt); 
\draw [ ]  ( 8.75 pt , 5.0  pt) rectangle  ( 11.25 pt , 7.5  pt); 
\draw [ fill=gray ]  ( 8.75 pt , 2.5  pt) rectangle  ( 11.25 pt , 5.0  pt); 
\draw [ ]  ( 8.75 pt , 0.0  pt) rectangle  ( 11.25 pt , 2.5  pt); 
\draw [ ]  ( 8.75 pt , -2.5  pt) rectangle  ( 11.25 pt , 0.0  pt); 
\draw [ ]  ( 8.75 pt , -5.0  pt) rectangle  ( 11.25 pt , -2.5  pt); 
\draw [ ]  ( 8.75 pt , -7.5  pt) rectangle  ( 11.25 pt , -5.0  pt); 
\draw [ ]  ( 6.25 pt , -18.75  pt) rectangle  ( 8.75 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 6.25 pt , -21.25  pt) rectangle  ( 8.75 pt , -18.75  pt); 
\draw [ ]  ( 6.25 pt , -23.75  pt) rectangle  ( 8.75 pt , -21.25  pt); 
\draw [ ]  ( 6.25 pt , -26.25  pt) rectangle  ( 8.75 pt , -23.75  pt); 
\draw [ ]  ( 6.25 pt , -28.75  pt) rectangle  ( 8.75 pt , -26.25  pt); 
\draw [ ]  ( 6.25 pt , -31.25  pt) rectangle  ( 8.75 pt , -28.75  pt); 
\draw [ ]  ( 6.25 pt , -33.75  pt) rectangle  ( 8.75 pt , -31.25  pt); 
\draw [ ]  ( 8.75 pt , -18.75  pt) rectangle  ( 11.25 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 8.75 pt , -21.25  pt) rectangle  ( 11.25 pt , -18.75  pt); 
\draw [ ]  ( 8.75 pt , -23.75  pt) rectangle  ( 11.25 pt , -21.25  pt); 
\draw [ ]  ( 8.75 pt , -26.25  pt) rectangle  ( 11.25 pt , -23.75  pt); 
\draw [ ]  ( 8.75 pt , -28.75  pt) rectangle  ( 11.25 pt , -26.25  pt); 
\draw [ ]  ( 8.75 pt , -31.25  pt) rectangle  ( 11.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 8.75 pt , -33.75  pt) rectangle  ( 11.25 pt , -31.25  pt); 
\draw [ ]  ( 13.75 pt , 5.0  pt) rectangle  ( 16.25 pt , 7.5  pt); 
\draw [ ]  ( 13.75 pt , 2.5  pt) rectangle  ( 16.25 pt , 5.0  pt); 
\draw [ fill=gray ]  ( 13.75 pt , 0.0  pt) rectangle  ( 16.25 pt , 2.5  pt); 
\draw [ ]  ( 13.75 pt , -2.5  pt) rectangle  ( 16.25 pt , 0.0  pt); 
\draw [ ]  ( 13.75 pt , -5.0  pt) rectangle  ( 16.25 pt , -2.5  pt); 
\draw [ ]  ( 13.75 pt , -7.5  pt) rectangle  ( 16.25 pt , -5.0  pt); 
\draw [ ]  ( 11.25 pt , -18.75  pt) rectangle  ( 13.75 pt , -16.25  pt); 
\draw [ ]  ( 11.25 pt , -21.25  pt) rectangle  ( 13.75 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 11.25 pt , -23.75  pt) rectangle  ( 13.75 pt , -21.25  pt); 
\draw [ ]  ( 11.25 pt , -26.25  pt) rectangle  ( 13.75 pt , -23.75  pt); 
\draw [ ]  ( 11.25 pt , -28.75  pt) rectangle  ( 13.75 pt , -26.25  pt); 
\draw [ ]  ( 11.25 pt , -31.25  pt) rectangle  ( 13.75 pt , -28.75  pt); 
\draw [ ]  ( 11.25 pt , -33.75  pt) rectangle  ( 13.75 pt , -31.25  pt); 
\draw [ ]  ( 13.75 pt , -18.75  pt) rectangle  ( 16.25 pt , -16.25  pt); 
\draw [ ]  ( 13.75 pt , -21.25  pt) rectangle  ( 16.25 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 13.75 pt , -23.75  pt) rectangle  ( 16.25 pt , -21.25  pt); 
\draw [ ]  ( 13.75 pt , -26.25  pt) rectangle  ( 16.25 pt , -23.75  pt); 
\draw [ ]  ( 13.75 pt , -28.75  pt) rectangle  ( 16.25 pt , -26.25  pt); 
\draw [ ]  ( 13.75 pt , -31.25  pt) rectangle  ( 16.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 13.75 pt , -33.75  pt) rectangle  ( 16.25 pt , -31.25  pt); 
\draw [ ]  ( 18.75 pt , 5.0  pt) rectangle  ( 21.25 pt , 7.5  pt); 
\draw [ ]  ( 18.75 pt , 2.5  pt) rectangle  ( 21.25 pt , 5.0  pt); 
\draw [ ]  ( 18.75 pt , 0.0  pt) rectangle  ( 21.25 pt , 2.5  pt); 
\draw [ fill=gray ]  ( 18.75 pt , -2.5  pt) rectangle  ( 21.25 pt , 0.0  pt); 
\draw [ ]  ( 18.75 pt , -5.0  pt) rectangle  ( 21.25 pt , -2.5  pt); 
\draw [ ]  ( 18.75 pt , -7.5  pt) rectangle  ( 21.25 pt , -5.0  pt); 
\draw [ ]  ( 16.25 pt , -18.75  pt) rectangle  ( 18.75 pt , -16.25  pt); 
\draw [ ]  ( 16.25 pt , -21.25  pt) rectangle  ( 18.75 pt , -18.75  pt); 
\draw [ ]  ( 16.25 pt , -23.75  pt) rectangle  ( 18.75 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 16.25 pt , -26.25  pt) rectangle  ( 18.75 pt , -23.75  pt); 
\draw [ ]  ( 16.25 pt , -28.75  pt) rectangle  ( 18.75 pt , -26.25  pt); 
\draw [ ]  ( 16.25 pt , -31.25  pt) rectangle  ( 18.75 pt , -28.75  pt); 
\draw [ ]  ( 16.25 pt , -33.75  pt) rectangle  ( 18.75 pt , -31.25  pt); 
\draw [ ]  ( 18.75 pt , -18.75  pt) rectangle  ( 21.25 pt , -16.25  pt); 
\draw [ ]  ( 18.75 pt , -21.25  pt) rectangle  ( 21.25 pt , -18.75  pt); 
\draw [ ]  ( 18.75 pt , -23.75  pt) rectangle  ( 21.25 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 18.75 pt , -26.25  pt) rectangle  ( 21.25 pt , -23.75  pt); 
\draw [ ]  ( 18.75 pt , -28.75  pt) rectangle  ( 21.25 pt , -26.25  pt); 
\draw [ ]  ( 18.75 pt , -31.25  pt) rectangle  ( 21.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 18.75 pt , -33.75  pt) rectangle  ( 21.25 pt , -31.25  pt); 
\draw [ ]  ( 23.75 pt , 5.0  pt) rectangle  ( 26.25 pt , 7.5  pt); 
\draw [ ]  ( 23.75 pt , 2.5  pt) rectangle  ( 26.25 pt , 5.0  pt); 
\draw [ ]  ( 23.75 pt , 0.0  pt) rectangle  ( 26.25 pt , 2.5  pt); 
\draw [ ]  ( 23.75 pt , -2.5  pt) rectangle  ( 26.25 pt , 0.0  pt); 
\draw [ fill=gray ]  ( 23.75 pt , -5.0  pt) rectangle  ( 26.25 pt , -2.5  pt); 
\draw [ ]  ( 23.75 pt , -7.5  pt) rectangle  ( 26.25 pt , -5.0  pt); 
\draw [ ]  ( 21.25 pt , -18.75  pt) rectangle  ( 23.75 pt , -16.25  pt); 
\draw [ ]  ( 21.25 pt , -21.25  pt) rectangle  ( 23.75 pt , -18.75  pt); 
\draw [ ]  ( 21.25 pt , -23.75  pt) rectangle  ( 23.75 pt , -21.25  pt); 
\draw [ ]  ( 21.25 pt , -26.25  pt) rectangle  ( 23.75 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 21.25 pt , -28.75  pt) rectangle  ( 23.75 pt , -26.25  pt); 
\draw [ ]  ( 21.25 pt , -31.25  pt) rectangle  ( 23.75 pt , -28.75  pt); 
\draw [ ]  ( 21.25 pt , -33.75  pt) rectangle  ( 23.75 pt , -31.25  pt); 
\draw [ ]  ( 23.75 pt , -18.75  pt) rectangle  ( 26.25 pt , -16.25  pt); 
\draw [ ]  ( 23.75 pt , -21.25  pt) rectangle  ( 26.25 pt , -18.75  pt); 
\draw [ ]  ( 23.75 pt , -23.75  pt) rectangle  ( 26.25 pt , -21.25  pt); 
\draw [ ]  ( 23.75 pt , -26.25  pt) rectangle  ( 26.25 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 23.75 pt , -28.75  pt) rectangle  ( 26.25 pt , -26.25  pt); 
\draw [ ]  ( 23.75 pt , -31.25  pt) rectangle  ( 26.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 23.75 pt , -33.75  pt) rectangle  ( 26.25 pt , -31.25  pt); 
\draw [ ]  ( 28.75 pt , 5.0  pt) rectangle  ( 31.25 pt , 7.5  pt); 
\draw [ ]  ( 28.75 pt , 2.5  pt) rectangle  ( 31.25 pt , 5.0  pt); 
\draw [ ]  ( 28.75 pt , 0.0  pt) rectangle  ( 31.25 pt , 2.5  pt); 
\draw [ ]  ( 28.75 pt , -2.5  pt) rectangle  ( 31.25 pt , 0.0  pt); 
\draw [ ]  ( 28.75 pt , -5.0  pt) rectangle  ( 31.25 pt , -2.5  pt); 
\draw [ fill=gray ]  ( 28.75 pt , -7.5  pt) rectangle  ( 31.25 pt , -5.0  pt); 
\draw [ ]  ( 26.25 pt , -18.75  pt) rectangle  ( 28.75 pt , -16.25  pt); 
\draw [ ]  ( 26.25 pt , -21.25  pt) rectangle  ( 28.75 pt , -18.75  pt); 
\draw [ ]  ( 26.25 pt , -23.75  pt) rectangle  ( 28.75 pt , -21.25  pt); 
\draw [ ]  ( 26.25 pt , -26.25  pt) rectangle  ( 28.75 pt , -23.75  pt); 
\draw [ ]  ( 26.25 pt , -28.75  pt) rectangle  ( 28.75 pt , -26.25  pt); 
\draw [ fill=gray ]  ( 26.25 pt , -31.25  pt) rectangle  ( 28.75 pt , -28.75  pt); 
\draw [ ]  ( 26.25 pt , -33.75  pt) rectangle  ( 28.75 pt , -31.25  pt); 
\draw [ ]  ( 28.75 pt , -18.75  pt) rectangle  ( 31.25 pt , -16.25  pt); 
\draw [ ]  ( 28.75 pt , -21.25  pt) rectangle  ( 31.25 pt , -18.75  pt); 
\draw [ ]  ( 28.75 pt , -23.75  pt) rectangle  ( 31.25 pt , -21.25  pt); 
\draw [ ]  ( 28.75 pt , -26.25  pt) rectangle  ( 31.25 pt , -23.75  pt); 
\draw [ ]  ( 28.75 pt , -28.75  pt) rectangle  ( 31.25 pt , -26.25  pt); 
\draw [ fill=gray ]  ( 28.75 pt , -31.25  pt) rectangle  ( 31.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 28.75 pt , -33.75  pt) rectangle  ( 31.25 pt , -31.25  pt); 
\node at (82.5 pt,25.0 pt)  {$\scriptstyle\binom{[5]}{2}$};
\draw[decorate,decoration=brace] (37.5 pt, 12.5 pt)--(127.5 pt, 12.5pt);
\draw [ fill=gray ]  ( 36.25 pt , 3.75  pt) rectangle  ( 38.75 pt , 6.25  pt); 
\draw [ fill=gray ]  ( 36.25 pt , 1.25  pt) rectangle  ( 38.75 pt , 3.75  pt); 
\draw [ ]  ( 36.25 pt , -1.25  pt) rectangle  ( 38.75 pt , 1.25  pt); 
\draw [ ]  ( 36.25 pt , -3.75  pt) rectangle  ( 38.75 pt , -1.25  pt); 
\draw [ ]  ( 36.25 pt , -6.25  pt) rectangle  ( 38.75 pt , -3.75  pt); 
\draw [ fill=gray ]  ( 31.25 pt , -18.75  pt) rectangle  ( 33.75 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 31.25 pt , -21.25  pt) rectangle  ( 33.75 pt , -18.75  pt); 
\draw [ ]  ( 31.25 pt , -23.75  pt) rectangle  ( 33.75 pt , -21.25  pt); 
\draw [ ]  ( 31.25 pt , -26.25  pt) rectangle  ( 33.75 pt , -23.75  pt); 
\draw [ ]  ( 31.25 pt , -28.75  pt) rectangle  ( 33.75 pt , -26.25  pt); 
\draw [ ]  ( 31.25 pt , -31.25  pt) rectangle  ( 33.75 pt , -28.75  pt); 
\draw [ ]  ( 31.25 pt , -33.75  pt) rectangle  ( 33.75 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 33.75 pt , -18.75  pt) rectangle  ( 36.25 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 33.75 pt , -21.25  pt) rectangle  ( 36.25 pt , -18.75  pt); 
\draw [ ]  ( 33.75 pt , -23.75  pt) rectangle  ( 36.25 pt , -21.25  pt); 
\draw [ ]  ( 33.75 pt , -26.25  pt) rectangle  ( 36.25 pt , -23.75  pt); 
\draw [ ]  ( 33.75 pt , -28.75  pt) rectangle  ( 36.25 pt , -26.25  pt); 
\draw [ ]  ( 33.75 pt , -31.25  pt) rectangle  ( 36.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 33.75 pt , -33.75  pt) rectangle  ( 36.25 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 36.25 pt , -18.75  pt) rectangle  ( 38.75 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 36.25 pt , -21.25  pt) rectangle  ( 38.75 pt , -18.75  pt); 
\draw [ ]  ( 36.25 pt , -23.75  pt) rectangle  ( 38.75 pt , -21.25  pt); 
\draw [ ]  ( 36.25 pt , -26.25  pt) rectangle  ( 38.75 pt , -23.75  pt); 
\draw [ ]  ( 36.25 pt , -28.75  pt) rectangle  ( 38.75 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 36.25 pt , -31.25  pt) rectangle  ( 38.75 pt , -28.75  pt); 
\draw [ ]  ( 36.25 pt , -33.75  pt) rectangle  ( 38.75 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 38.75 pt , -18.75  pt) rectangle  ( 41.25 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 38.75 pt , -21.25  pt) rectangle  ( 41.25 pt , -18.75  pt); 
\draw [ ]  ( 38.75 pt , -23.75  pt) rectangle  ( 41.25 pt , -21.25  pt); 
\draw [ ]  ( 38.75 pt , -26.25  pt) rectangle  ( 41.25 pt , -23.75  pt); 
\draw [ ]  ( 38.75 pt , -28.75  pt) rectangle  ( 41.25 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 38.75 pt , -31.25  pt) rectangle  ( 41.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 38.75 pt , -33.75  pt) rectangle  ( 41.25 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 46.25 pt , 3.75  pt) rectangle  ( 48.75 pt , 6.25  pt); 
\draw [ ]  ( 46.25 pt , 1.25  pt) rectangle  ( 48.75 pt , 3.75  pt); 
\draw [ fill=gray ]  ( 46.25 pt , -1.25  pt) rectangle  ( 48.75 pt , 1.25  pt); 
\draw [ ]  ( 46.25 pt , -3.75  pt) rectangle  ( 48.75 pt , -1.25  pt); 
\draw [ ]  ( 46.25 pt , -6.25  pt) rectangle  ( 48.75 pt , -3.75  pt); 
\draw [ fill=gray ]  ( 41.25 pt , -18.75  pt) rectangle  ( 43.75 pt , -16.25  pt); 
\draw [ ]  ( 41.25 pt , -21.25  pt) rectangle  ( 43.75 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 41.25 pt , -23.75  pt) rectangle  ( 43.75 pt , -21.25  pt); 
\draw [ ]  ( 41.25 pt , -26.25  pt) rectangle  ( 43.75 pt , -23.75  pt); 
\draw [ ]  ( 41.25 pt , -28.75  pt) rectangle  ( 43.75 pt , -26.25  pt); 
\draw [ ]  ( 41.25 pt , -31.25  pt) rectangle  ( 43.75 pt , -28.75  pt); 
\draw [ ]  ( 41.25 pt , -33.75  pt) rectangle  ( 43.75 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 43.75 pt , -18.75  pt) rectangle  ( 46.25 pt , -16.25  pt); 
\draw [ ]  ( 43.75 pt , -21.25  pt) rectangle  ( 46.25 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 43.75 pt , -23.75  pt) rectangle  ( 46.25 pt , -21.25  pt); 
\draw [ ]  ( 43.75 pt , -26.25  pt) rectangle  ( 46.25 pt , -23.75  pt); 
\draw [ ]  ( 43.75 pt , -28.75  pt) rectangle  ( 46.25 pt , -26.25  pt); 
\draw [ ]  ( 43.75 pt , -31.25  pt) rectangle  ( 46.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 43.75 pt , -33.75  pt) rectangle  ( 46.25 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 46.25 pt , -18.75  pt) rectangle  ( 48.75 pt , -16.25  pt); 
\draw [ ]  ( 46.25 pt , -21.25  pt) rectangle  ( 48.75 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 46.25 pt , -23.75  pt) rectangle  ( 48.75 pt , -21.25  pt); 
\draw [ ]  ( 46.25 pt , -26.25  pt) rectangle  ( 48.75 pt , -23.75  pt); 
\draw [ ]  ( 46.25 pt , -28.75  pt) rectangle  ( 48.75 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 46.25 pt , -31.25  pt) rectangle  ( 48.75 pt , -28.75  pt); 
\draw [ ]  ( 46.25 pt , -33.75  pt) rectangle  ( 48.75 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 48.75 pt , -18.75  pt) rectangle  ( 51.25 pt , -16.25  pt); 
\draw [ ]  ( 48.75 pt , -21.25  pt) rectangle  ( 51.25 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 48.75 pt , -23.75  pt) rectangle  ( 51.25 pt , -21.25  pt); 
\draw [ ]  ( 48.75 pt , -26.25  pt) rectangle  ( 51.25 pt , -23.75  pt); 
\draw [ ]  ( 48.75 pt , -28.75  pt) rectangle  ( 51.25 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 48.75 pt , -31.25  pt) rectangle  ( 51.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 48.75 pt , -33.75  pt) rectangle  ( 51.25 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 56.25 pt , 3.75  pt) rectangle  ( 58.75 pt , 6.25  pt); 
\draw [ ]  ( 56.25 pt , 1.25  pt) rectangle  ( 58.75 pt , 3.75  pt); 
\draw [ ]  ( 56.25 pt , -1.25  pt) rectangle  ( 58.75 pt , 1.25  pt); 
\draw [ fill=gray ]  ( 56.25 pt , -3.75  pt) rectangle  ( 58.75 pt , -1.25  pt); 
\draw [ ]  ( 56.25 pt , -6.25  pt) rectangle  ( 58.75 pt , -3.75  pt); 
\draw [ fill=gray ]  ( 51.25 pt , -18.75  pt) rectangle  ( 53.75 pt , -16.25  pt); 
\draw [ ]  ( 51.25 pt , -21.25  pt) rectangle  ( 53.75 pt , -18.75  pt); 
\draw [ ]  ( 51.25 pt , -23.75  pt) rectangle  ( 53.75 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 51.25 pt , -26.25  pt) rectangle  ( 53.75 pt , -23.75  pt); 
\draw [ ]  ( 51.25 pt , -28.75  pt) rectangle  ( 53.75 pt , -26.25  pt); 
\draw [ ]  ( 51.25 pt , -31.25  pt) rectangle  ( 53.75 pt , -28.75  pt); 
\draw [ ]  ( 51.25 pt , -33.75  pt) rectangle  ( 53.75 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 53.75 pt , -18.75  pt) rectangle  ( 56.25 pt , -16.25  pt); 
\draw [ ]  ( 53.75 pt , -21.25  pt) rectangle  ( 56.25 pt , -18.75  pt); 
\draw [ ]  ( 53.75 pt , -23.75  pt) rectangle  ( 56.25 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 53.75 pt , -26.25  pt) rectangle  ( 56.25 pt , -23.75  pt); 
\draw [ ]  ( 53.75 pt , -28.75  pt) rectangle  ( 56.25 pt , -26.25  pt); 
\draw [ ]  ( 53.75 pt , -31.25  pt) rectangle  ( 56.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 53.75 pt , -33.75  pt) rectangle  ( 56.25 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 56.25 pt , -18.75  pt) rectangle  ( 58.75 pt , -16.25  pt); 
\draw [ ]  ( 56.25 pt , -21.25  pt) rectangle  ( 58.75 pt , -18.75  pt); 
\draw [ ]  ( 56.25 pt , -23.75  pt) rectangle  ( 58.75 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 56.25 pt , -26.25  pt) rectangle  ( 58.75 pt , -23.75  pt); 
\draw [ ]  ( 56.25 pt , -28.75  pt) rectangle  ( 58.75 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 56.25 pt , -31.25  pt) rectangle  ( 58.75 pt , -28.75  pt); 
\draw [ ]  ( 56.25 pt , -33.75  pt) rectangle  ( 58.75 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 58.75 pt , -18.75  pt) rectangle  ( 61.25 pt , -16.25  pt); 
\draw [ ]  ( 58.75 pt , -21.25  pt) rectangle  ( 61.25 pt , -18.75  pt); 
\draw [ ]  ( 58.75 pt , -23.75  pt) rectangle  ( 61.25 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 58.75 pt , -26.25  pt) rectangle  ( 61.25 pt , -23.75  pt); 
\draw [ ]  ( 58.75 pt , -28.75  pt) rectangle  ( 61.25 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 58.75 pt , -31.25  pt) rectangle  ( 61.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 58.75 pt , -33.75  pt) rectangle  ( 61.25 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 66.25 pt , 3.75  pt) rectangle  ( 68.75 pt , 6.25  pt); 
\draw [ ]  ( 66.25 pt , 1.25  pt) rectangle  ( 68.75 pt , 3.75  pt); 
\draw [ ]  ( 66.25 pt , -1.25  pt) rectangle  ( 68.75 pt , 1.25  pt); 
\draw [ ]  ( 66.25 pt , -3.75  pt) rectangle  ( 68.75 pt , -1.25  pt); 
\draw [ fill=gray ]  ( 66.25 pt , -6.25  pt) rectangle  ( 68.75 pt , -3.75  pt); 
\draw [ fill=gray ]  ( 61.25 pt , -18.75  pt) rectangle  ( 63.75 pt , -16.25  pt); 
\draw [ ]  ( 61.25 pt , -21.25  pt) rectangle  ( 63.75 pt , -18.75  pt); 
\draw [ ]  ( 61.25 pt , -23.75  pt) rectangle  ( 63.75 pt , -21.25  pt); 
\draw [ ]  ( 61.25 pt , -26.25  pt) rectangle  ( 63.75 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 61.25 pt , -28.75  pt) rectangle  ( 63.75 pt , -26.25  pt); 
\draw [ ]  ( 61.25 pt , -31.25  pt) rectangle  ( 63.75 pt , -28.75  pt); 
\draw [ ]  ( 61.25 pt , -33.75  pt) rectangle  ( 63.75 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 63.75 pt , -18.75  pt) rectangle  ( 66.25 pt , -16.25  pt); 
\draw [ ]  ( 63.75 pt , -21.25  pt) rectangle  ( 66.25 pt , -18.75  pt); 
\draw [ ]  ( 63.75 pt , -23.75  pt) rectangle  ( 66.25 pt , -21.25  pt); 
\draw [ ]  ( 63.75 pt , -26.25  pt) rectangle  ( 66.25 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 63.75 pt , -28.75  pt) rectangle  ( 66.25 pt , -26.25  pt); 
\draw [ ]  ( 63.75 pt , -31.25  pt) rectangle  ( 66.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 63.75 pt , -33.75  pt) rectangle  ( 66.25 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 66.25 pt , -18.75  pt) rectangle  ( 68.75 pt , -16.25  pt); 
\draw [ ]  ( 66.25 pt , -21.25  pt) rectangle  ( 68.75 pt , -18.75  pt); 
\draw [ ]  ( 66.25 pt , -23.75  pt) rectangle  ( 68.75 pt , -21.25  pt); 
\draw [ ]  ( 66.25 pt , -26.25  pt) rectangle  ( 68.75 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 66.25 pt , -28.75  pt) rectangle  ( 68.75 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 66.25 pt , -31.25  pt) rectangle  ( 68.75 pt , -28.75  pt); 
\draw [ ]  ( 66.25 pt , -33.75  pt) rectangle  ( 68.75 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 68.75 pt , -18.75  pt) rectangle  ( 71.25 pt , -16.25  pt); 
\draw [ ]  ( 68.75 pt , -21.25  pt) rectangle  ( 71.25 pt , -18.75  pt); 
\draw [ ]  ( 68.75 pt , -23.75  pt) rectangle  ( 71.25 pt , -21.25  pt); 
\draw [ ]  ( 68.75 pt , -26.25  pt) rectangle  ( 71.25 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 68.75 pt , -28.75  pt) rectangle  ( 71.25 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 68.75 pt , -31.25  pt) rectangle  ( 71.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 68.75 pt , -33.75  pt) rectangle  ( 71.25 pt , -31.25  pt); 
\draw [ ]  ( 76.25 pt , 3.75  pt) rectangle  ( 78.75 pt , 6.25  pt); 
\draw [ fill=gray ]  ( 76.25 pt , 1.25  pt) rectangle  ( 78.75 pt , 3.75  pt); 
\draw [ fill=gray ]  ( 76.25 pt , -1.25  pt) rectangle  ( 78.75 pt , 1.25  pt); 
\draw [ ]  ( 76.25 pt , -3.75  pt) rectangle  ( 78.75 pt , -1.25  pt); 
\draw [ ]  ( 76.25 pt , -6.25  pt) rectangle  ( 78.75 pt , -3.75  pt); 
\draw [ ]  ( 71.25 pt , -18.75  pt) rectangle  ( 73.75 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 71.25 pt , -21.25  pt) rectangle  ( 73.75 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 71.25 pt , -23.75  pt) rectangle  ( 73.75 pt , -21.25  pt); 
\draw [ ]  ( 71.25 pt , -26.25  pt) rectangle  ( 73.75 pt , -23.75  pt); 
\draw [ ]  ( 71.25 pt , -28.75  pt) rectangle  ( 73.75 pt , -26.25  pt); 
\draw [ ]  ( 71.25 pt , -31.25  pt) rectangle  ( 73.75 pt , -28.75  pt); 
\draw [ ]  ( 71.25 pt , -33.75  pt) rectangle  ( 73.75 pt , -31.25  pt); 
\draw [ ]  ( 73.75 pt , -18.75  pt) rectangle  ( 76.25 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 73.75 pt , -21.25  pt) rectangle  ( 76.25 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 73.75 pt , -23.75  pt) rectangle  ( 76.25 pt , -21.25  pt); 
\draw [ ]  ( 73.75 pt , -26.25  pt) rectangle  ( 76.25 pt , -23.75  pt); 
\draw [ ]  ( 73.75 pt , -28.75  pt) rectangle  ( 76.25 pt , -26.25  pt); 
\draw [ ]  ( 73.75 pt , -31.25  pt) rectangle  ( 76.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 73.75 pt , -33.75  pt) rectangle  ( 76.25 pt , -31.25  pt); 
\draw [ ]  ( 76.25 pt , -18.75  pt) rectangle  ( 78.75 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 76.25 pt , -21.25  pt) rectangle  ( 78.75 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 76.25 pt , -23.75  pt) rectangle  ( 78.75 pt , -21.25  pt); 
\draw [ ]  ( 76.25 pt , -26.25  pt) rectangle  ( 78.75 pt , -23.75  pt); 
\draw [ ]  ( 76.25 pt , -28.75  pt) rectangle  ( 78.75 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 76.25 pt , -31.25  pt) rectangle  ( 78.75 pt , -28.75  pt); 
\draw [ ]  ( 76.25 pt , -33.75  pt) rectangle  ( 78.75 pt , -31.25  pt); 
\draw [ ]  ( 78.75 pt , -18.75  pt) rectangle  ( 81.25 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 78.75 pt , -21.25  pt) rectangle  ( 81.25 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 78.75 pt , -23.75  pt) rectangle  ( 81.25 pt , -21.25  pt); 
\draw [ ]  ( 78.75 pt , -26.25  pt) rectangle  ( 81.25 pt , -23.75  pt); 
\draw [ ]  ( 78.75 pt , -28.75  pt) rectangle  ( 81.25 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 78.75 pt , -31.25  pt) rectangle  ( 81.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 78.75 pt , -33.75  pt) rectangle  ( 81.25 pt , -31.25  pt); 
\draw [ ]  ( 86.25 pt , 3.75  pt) rectangle  ( 88.75 pt , 6.25  pt); 
\draw [ fill=gray ]  ( 86.25 pt , 1.25  pt) rectangle  ( 88.75 pt , 3.75  pt); 
\draw [ ]  ( 86.25 pt , -1.25  pt) rectangle  ( 88.75 pt , 1.25  pt); 
\draw [ fill=gray ]  ( 86.25 pt , -3.75  pt) rectangle  ( 88.75 pt , -1.25  pt); 
\draw [ ]  ( 86.25 pt , -6.25  pt) rectangle  ( 88.75 pt , -3.75  pt); 
\draw [ ]  ( 81.25 pt , -18.75  pt) rectangle  ( 83.75 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 81.25 pt , -21.25  pt) rectangle  ( 83.75 pt , -18.75  pt); 
\draw [ ]  ( 81.25 pt , -23.75  pt) rectangle  ( 83.75 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 81.25 pt , -26.25  pt) rectangle  ( 83.75 pt , -23.75  pt); 
\draw [ ]  ( 81.25 pt , -28.75  pt) rectangle  ( 83.75 pt , -26.25  pt); 
\draw [ ]  ( 81.25 pt , -31.25  pt) rectangle  ( 83.75 pt , -28.75  pt); 
\draw [ ]  ( 81.25 pt , -33.75  pt) rectangle  ( 83.75 pt , -31.25  pt); 
\draw [ ]  ( 83.75 pt , -18.75  pt) rectangle  ( 86.25 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 83.75 pt , -21.25  pt) rectangle  ( 86.25 pt , -18.75  pt); 
\draw [ ]  ( 83.75 pt , -23.75  pt) rectangle  ( 86.25 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 83.75 pt , -26.25  pt) rectangle  ( 86.25 pt , -23.75  pt); 
\draw [ ]  ( 83.75 pt , -28.75  pt) rectangle  ( 86.25 pt , -26.25  pt); 
\draw [ ]  ( 83.75 pt , -31.25  pt) rectangle  ( 86.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 83.75 pt , -33.75  pt) rectangle  ( 86.25 pt , -31.25  pt); 
\draw [ ]  ( 86.25 pt , -18.75  pt) rectangle  ( 88.75 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 86.25 pt , -21.25  pt) rectangle  ( 88.75 pt , -18.75  pt); 
\draw [ ]  ( 86.25 pt , -23.75  pt) rectangle  ( 88.75 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 86.25 pt , -26.25  pt) rectangle  ( 88.75 pt , -23.75  pt); 
\draw [ ]  ( 86.25 pt , -28.75  pt) rectangle  ( 88.75 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 86.25 pt , -31.25  pt) rectangle  ( 88.75 pt , -28.75  pt); 
\draw [ ]  ( 86.25 pt , -33.75  pt) rectangle  ( 88.75 pt , -31.25  pt); 
\draw [ ]  ( 88.75 pt , -18.75  pt) rectangle  ( 91.25 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 88.75 pt , -21.25  pt) rectangle  ( 91.25 pt , -18.75  pt); 
\draw [ ]  ( 88.75 pt , -23.75  pt) rectangle  ( 91.25 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 88.75 pt , -26.25  pt) rectangle  ( 91.25 pt , -23.75  pt); 
\draw [ ]  ( 88.75 pt , -28.75  pt) rectangle  ( 91.25 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 88.75 pt , -31.25  pt) rectangle  ( 91.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 88.75 pt , -33.75  pt) rectangle  ( 91.25 pt , -31.25  pt); 
\draw [ ]  ( 96.25 pt , 3.75  pt) rectangle  ( 98.75 pt , 6.25  pt); 
\draw [ fill=gray ]  ( 96.25 pt , 1.25  pt) rectangle  ( 98.75 pt , 3.75  pt); 
\draw [ ]  ( 96.25 pt , -1.25  pt) rectangle  ( 98.75 pt , 1.25  pt); 
\draw [ ]  ( 96.25 pt , -3.75  pt) rectangle  ( 98.75 pt , -1.25  pt); 
\draw [ fill=gray ]  ( 96.25 pt , -6.25  pt) rectangle  ( 98.75 pt , -3.75  pt); 
\draw [ ]  ( 91.25 pt , -18.75  pt) rectangle  ( 93.75 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 91.25 pt , -21.25  pt) rectangle  ( 93.75 pt , -18.75  pt); 
\draw [ ]  ( 91.25 pt , -23.75  pt) rectangle  ( 93.75 pt , -21.25  pt); 
\draw [ ]  ( 91.25 pt , -26.25  pt) rectangle  ( 93.75 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 91.25 pt , -28.75  pt) rectangle  ( 93.75 pt , -26.25  pt); 
\draw [ ]  ( 91.25 pt , -31.25  pt) rectangle  ( 93.75 pt , -28.75  pt); 
\draw [ ]  ( 91.25 pt , -33.75  pt) rectangle  ( 93.75 pt , -31.25  pt); 
\draw [ ]  ( 93.75 pt , -18.75  pt) rectangle  ( 96.25 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 93.75 pt , -21.25  pt) rectangle  ( 96.25 pt , -18.75  pt); 
\draw [ ]  ( 93.75 pt , -23.75  pt) rectangle  ( 96.25 pt , -21.25  pt); 
\draw [ ]  ( 93.75 pt , -26.25  pt) rectangle  ( 96.25 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 93.75 pt , -28.75  pt) rectangle  ( 96.25 pt , -26.25  pt); 
\draw [ ]  ( 93.75 pt , -31.25  pt) rectangle  ( 96.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 93.75 pt , -33.75  pt) rectangle  ( 96.25 pt , -31.25  pt); 
\draw [ ]  ( 96.25 pt , -18.75  pt) rectangle  ( 98.75 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 96.25 pt , -21.25  pt) rectangle  ( 98.75 pt , -18.75  pt); 
\draw [ ]  ( 96.25 pt , -23.75  pt) rectangle  ( 98.75 pt , -21.25  pt); 
\draw [ ]  ( 96.25 pt , -26.25  pt) rectangle  ( 98.75 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 96.25 pt , -28.75  pt) rectangle  ( 98.75 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 96.25 pt , -31.25  pt) rectangle  ( 98.75 pt , -28.75  pt); 
\draw [ ]  ( 96.25 pt , -33.75  pt) rectangle  ( 98.75 pt , -31.25  pt); 
\draw [ ]  ( 98.75 pt , -18.75  pt) rectangle  ( 101.25 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 98.75 pt , -21.25  pt) rectangle  ( 101.25 pt , -18.75  pt); 
\draw [ ]  ( 98.75 pt , -23.75  pt) rectangle  ( 101.25 pt , -21.25  pt); 
\draw [ ]  ( 98.75 pt , -26.25  pt) rectangle  ( 101.25 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 98.75 pt , -28.75  pt) rectangle  ( 101.25 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 98.75 pt , -31.25  pt) rectangle  ( 101.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 98.75 pt , -33.75  pt) rectangle  ( 101.25 pt , -31.25  pt); 
\draw [ ]  ( 106.25 pt , 3.75  pt) rectangle  ( 108.75 pt , 6.25  pt); 
\draw [ ]  ( 106.25 pt , 1.25  pt) rectangle  ( 108.75 pt , 3.75  pt); 
\draw [ fill=gray ]  ( 106.25 pt , -1.25  pt) rectangle  ( 108.75 pt , 1.25  pt); 
\draw [ fill=gray ]  ( 106.25 pt , -3.75  pt) rectangle  ( 108.75 pt , -1.25  pt); 
\draw [ ]  ( 106.25 pt , -6.25  pt) rectangle  ( 108.75 pt , -3.75  pt); 
\draw [ ]  ( 101.25 pt , -18.75  pt) rectangle  ( 103.75 pt , -16.25  pt); 
\draw [ ]  ( 101.25 pt , -21.25  pt) rectangle  ( 103.75 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 101.25 pt , -23.75  pt) rectangle  ( 103.75 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 101.25 pt , -26.25  pt) rectangle  ( 103.75 pt , -23.75  pt); 
\draw [ ]  ( 101.25 pt , -28.75  pt) rectangle  ( 103.75 pt , -26.25  pt); 
\draw [ ]  ( 101.25 pt , -31.25  pt) rectangle  ( 103.75 pt , -28.75  pt); 
\draw [ ]  ( 101.25 pt , -33.75  pt) rectangle  ( 103.75 pt , -31.25  pt); 
\draw [ ]  ( 103.75 pt , -18.75  pt) rectangle  ( 106.25 pt , -16.25  pt); 
\draw [ ]  ( 103.75 pt , -21.25  pt) rectangle  ( 106.25 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 103.75 pt , -23.75  pt) rectangle  ( 106.25 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 103.75 pt , -26.25  pt) rectangle  ( 106.25 pt , -23.75  pt); 
\draw [ ]  ( 103.75 pt , -28.75  pt) rectangle  ( 106.25 pt , -26.25  pt); 
\draw [ ]  ( 103.75 pt , -31.25  pt) rectangle  ( 106.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 103.75 pt , -33.75  pt) rectangle  ( 106.25 pt , -31.25  pt); 
\draw [ ]  ( 106.25 pt , -18.75  pt) rectangle  ( 108.75 pt , -16.25  pt); 
\draw [ ]  ( 106.25 pt , -21.25  pt) rectangle  ( 108.75 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 106.25 pt , -23.75  pt) rectangle  ( 108.75 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 106.25 pt , -26.25  pt) rectangle  ( 108.75 pt , -23.75  pt); 
\draw [ ]  ( 106.25 pt , -28.75  pt) rectangle  ( 108.75 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 106.25 pt , -31.25  pt) rectangle  ( 108.75 pt , -28.75  pt); 
\draw [ ]  ( 106.25 pt , -33.75  pt) rectangle  ( 108.75 pt , -31.25  pt); 
\draw [ ]  ( 108.75 pt , -18.75  pt) rectangle  ( 111.25 pt , -16.25  pt); 
\draw [ ]  ( 108.75 pt , -21.25  pt) rectangle  ( 111.25 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 108.75 pt , -23.75  pt) rectangle  ( 111.25 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 108.75 pt , -26.25  pt) rectangle  ( 111.25 pt , -23.75  pt); 
\draw [ ]  ( 108.75 pt , -28.75  pt) rectangle  ( 111.25 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 108.75 pt , -31.25  pt) rectangle  ( 111.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 108.75 pt , -33.75  pt) rectangle  ( 111.25 pt , -31.25  pt); 
\draw [ ]  ( 116.25 pt , 3.75  pt) rectangle  ( 118.75 pt , 6.25  pt); 
\draw [ ]  ( 116.25 pt , 1.25  pt) rectangle  ( 118.75 pt , 3.75  pt); 
\draw [ fill=gray ]  ( 116.25 pt , -1.25  pt) rectangle  ( 118.75 pt , 1.25  pt); 
\draw [ ]  ( 116.25 pt , -3.75  pt) rectangle  ( 118.75 pt , -1.25  pt); 
\draw [ fill=gray ]  ( 116.25 pt , -6.25  pt) rectangle  ( 118.75 pt , -3.75  pt); 
\draw [ ]  ( 111.25 pt , -18.75  pt) rectangle  ( 113.75 pt , -16.25  pt); 
\draw [ ]  ( 111.25 pt , -21.25  pt) rectangle  ( 113.75 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 111.25 pt , -23.75  pt) rectangle  ( 113.75 pt , -21.25  pt); 
\draw [ ]  ( 111.25 pt , -26.25  pt) rectangle  ( 113.75 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 111.25 pt , -28.75  pt) rectangle  ( 113.75 pt , -26.25  pt); 
\draw [ ]  ( 111.25 pt , -31.25  pt) rectangle  ( 113.75 pt , -28.75  pt); 
\draw [ ]  ( 111.25 pt , -33.75  pt) rectangle  ( 113.75 pt , -31.25  pt); 
\draw [ ]  ( 113.75 pt , -18.75  pt) rectangle  ( 116.25 pt , -16.25  pt); 
\draw [ ]  ( 113.75 pt , -21.25  pt) rectangle  ( 116.25 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 113.75 pt , -23.75  pt) rectangle  ( 116.25 pt , -21.25  pt); 
\draw [ ]  ( 113.75 pt , -26.25  pt) rectangle  ( 116.25 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 113.75 pt , -28.75  pt) rectangle  ( 116.25 pt , -26.25  pt); 
\draw [ ]  ( 113.75 pt , -31.25  pt) rectangle  ( 116.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 113.75 pt , -33.75  pt) rectangle  ( 116.25 pt , -31.25  pt); 
\draw [ ]  ( 116.25 pt , -18.75  pt) rectangle  ( 118.75 pt , -16.25  pt); 
\draw [ ]  ( 116.25 pt , -21.25  pt) rectangle  ( 118.75 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 116.25 pt , -23.75  pt) rectangle  ( 118.75 pt , -21.25  pt); 
\draw [ ]  ( 116.25 pt , -26.25  pt) rectangle  ( 118.75 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 116.25 pt , -28.75  pt) rectangle  ( 118.75 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 116.25 pt , -31.25  pt) rectangle  ( 118.75 pt , -28.75  pt); 
\draw [ ]  ( 116.25 pt , -33.75  pt) rectangle  ( 118.75 pt , -31.25  pt); 
\draw [ ]  ( 118.75 pt , -18.75  pt) rectangle  ( 121.25 pt , -16.25  pt); 
\draw [ ]  ( 118.75 pt , -21.25  pt) rectangle  ( 121.25 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 118.75 pt , -23.75  pt) rectangle  ( 121.25 pt , -21.25  pt); 
\draw [ ]  ( 118.75 pt , -26.25  pt) rectangle  ( 121.25 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 118.75 pt , -28.75  pt) rectangle  ( 121.25 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 118.75 pt , -31.25  pt) rectangle  ( 121.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 118.75 pt , -33.75  pt) rectangle  ( 121.25 pt , -31.25  pt); 
\draw [ ]  ( 126.25 pt , 3.75  pt) rectangle  ( 128.75 pt , 6.25  pt); 
\draw [ ]  ( 126.25 pt , 1.25  pt) rectangle  ( 128.75 pt , 3.75  pt); 
\draw [ ]  ( 126.25 pt , -1.25  pt) rectangle  ( 128.75 pt , 1.25  pt); 
\draw [ fill=gray ]  ( 126.25 pt , -3.75  pt) rectangle  ( 128.75 pt , -1.25  pt); 
\draw [ fill=gray ]  ( 126.25 pt , -6.25  pt) rectangle  ( 128.75 pt , -3.75  pt); 
\draw [ ]  ( 121.25 pt , -18.75  pt) rectangle  ( 123.75 pt , -16.25  pt); 
\draw [ ]  ( 121.25 pt , -21.25  pt) rectangle  ( 123.75 pt , -18.75  pt); 
\draw [ ]  ( 121.25 pt , -23.75  pt) rectangle  ( 123.75 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 121.25 pt , -26.25  pt) rectangle  ( 123.75 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 121.25 pt , -28.75  pt) rectangle  ( 123.75 pt , -26.25  pt); 
\draw [ ]  ( 121.25 pt , -31.25  pt) rectangle  ( 123.75 pt , -28.75  pt); 
\draw [ ]  ( 121.25 pt , -33.75  pt) rectangle  ( 123.75 pt , -31.25  pt); 
\draw [ ]  ( 123.75 pt , -18.75  pt) rectangle  ( 126.25 pt , -16.25  pt); 
\draw [ ]  ( 123.75 pt , -21.25  pt) rectangle  ( 126.25 pt , -18.75  pt); 
\draw [ ]  ( 123.75 pt , -23.75  pt) rectangle  ( 126.25 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 123.75 pt , -26.25  pt) rectangle  ( 126.25 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 123.75 pt , -28.75  pt) rectangle  ( 126.25 pt , -26.25  pt); 
\draw [ ]  ( 123.75 pt , -31.25  pt) rectangle  ( 126.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 123.75 pt , -33.75  pt) rectangle  ( 126.25 pt , -31.25  pt); 
\draw [ ]  ( 126.25 pt , -18.75  pt) rectangle  ( 128.75 pt , -16.25  pt); 
\draw [ ]  ( 126.25 pt , -21.25  pt) rectangle  ( 128.75 pt , -18.75  pt); 
\draw [ ]  ( 126.25 pt , -23.75  pt) rectangle  ( 128.75 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 126.25 pt , -26.25  pt) rectangle  ( 128.75 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 126.25 pt , -28.75  pt) rectangle  ( 128.75 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 126.25 pt , -31.25  pt) rectangle  ( 128.75 pt , -28.75  pt); 
\draw [ ]  ( 126.25 pt , -33.75  pt) rectangle  ( 128.75 pt , -31.25  pt); 
\draw [ ]  ( 128.75 pt , -18.75  pt) rectangle  ( 131.25 pt , -16.25  pt); 
\draw [ ]  ( 128.75 pt , -21.25  pt) rectangle  ( 131.25 pt , -18.75  pt); 
\draw [ ]  ( 128.75 pt , -23.75  pt) rectangle  ( 131.25 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 128.75 pt , -26.25  pt) rectangle  ( 131.25 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 128.75 pt , -28.75  pt) rectangle  ( 131.25 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 128.75 pt , -31.25  pt) rectangle  ( 131.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 128.75 pt , -33.75  pt) rectangle  ( 131.25 pt , -31.25  pt); 
\node at (172.5 pt,25.0 pt)  {$\scriptstyle\binom{[4]}{3}$};
\draw[decorate,decoration=brace] (142.5 pt, 12.5 pt)--(202.5 pt, 12.5pt);
\draw [ fill=gray ]  ( 141.25 pt , 2.5  pt) rectangle  ( 143.75 pt , 5.0  pt); 
\draw [ fill=gray ]  ( 141.25 pt , 0.0  pt) rectangle  ( 143.75 pt , 2.5  pt); 
\draw [ fill=gray ]  ( 141.25 pt , -2.5  pt) rectangle  ( 143.75 pt , 0.0  pt); 
\draw [ ]  ( 141.25 pt , -5.0  pt) rectangle  ( 143.75 pt , -2.5  pt); 
\draw [ fill=gray ]  ( 131.25 pt , -18.75  pt) rectangle  ( 133.75 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 131.25 pt , -21.25  pt) rectangle  ( 133.75 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 131.25 pt , -23.75  pt) rectangle  ( 133.75 pt , -21.25  pt); 
\draw [ ]  ( 131.25 pt , -26.25  pt) rectangle  ( 133.75 pt , -23.75  pt); 
\draw [ ]  ( 131.25 pt , -28.75  pt) rectangle  ( 133.75 pt , -26.25  pt); 
\draw [ ]  ( 131.25 pt , -31.25  pt) rectangle  ( 133.75 pt , -28.75  pt); 
\draw [ ]  ( 131.25 pt , -33.75  pt) rectangle  ( 133.75 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 133.75 pt , -18.75  pt) rectangle  ( 136.25 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 133.75 pt , -21.25  pt) rectangle  ( 136.25 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 133.75 pt , -23.75  pt) rectangle  ( 136.25 pt , -21.25  pt); 
\draw [ ]  ( 133.75 pt , -26.25  pt) rectangle  ( 136.25 pt , -23.75  pt); 
\draw [ ]  ( 133.75 pt , -28.75  pt) rectangle  ( 136.25 pt , -26.25  pt); 
\draw [ ]  ( 133.75 pt , -31.25  pt) rectangle  ( 136.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 133.75 pt , -33.75  pt) rectangle  ( 136.25 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 136.25 pt , -18.75  pt) rectangle  ( 138.75 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 136.25 pt , -21.25  pt) rectangle  ( 138.75 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 136.25 pt , -23.75  pt) rectangle  ( 138.75 pt , -21.25  pt); 
\draw [ ]  ( 136.25 pt , -26.25  pt) rectangle  ( 138.75 pt , -23.75  pt); 
\draw [ ]  ( 136.25 pt , -28.75  pt) rectangle  ( 138.75 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 136.25 pt , -31.25  pt) rectangle  ( 138.75 pt , -28.75  pt); 
\draw [ ]  ( 136.25 pt , -33.75  pt) rectangle  ( 138.75 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 138.75 pt , -18.75  pt) rectangle  ( 141.25 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 138.75 pt , -21.25  pt) rectangle  ( 141.25 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 138.75 pt , -23.75  pt) rectangle  ( 141.25 pt , -21.25  pt); 
\draw [ ]  ( 138.75 pt , -26.25  pt) rectangle  ( 141.25 pt , -23.75  pt); 
\draw [ ]  ( 138.75 pt , -28.75  pt) rectangle  ( 141.25 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 138.75 pt , -31.25  pt) rectangle  ( 141.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 138.75 pt , -33.75  pt) rectangle  ( 141.25 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 141.25 pt , -18.75  pt) rectangle  ( 143.75 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 141.25 pt , -21.25  pt) rectangle  ( 143.75 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 141.25 pt , -23.75  pt) rectangle  ( 143.75 pt , -21.25  pt); 
\draw [ ]  ( 141.25 pt , -26.25  pt) rectangle  ( 143.75 pt , -23.75  pt); 
\draw [ fill=blue!50 ]  ( 141.25 pt , -28.75  pt) rectangle  ( 143.75 pt , -26.25  pt); 
\draw [ ]  ( 141.25 pt , -31.25  pt) rectangle  ( 143.75 pt , -28.75  pt); 
\draw [ ]  ( 141.25 pt , -33.75  pt) rectangle  ( 143.75 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 143.75 pt , -18.75  pt) rectangle  ( 146.25 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 143.75 pt , -21.25  pt) rectangle  ( 146.25 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 143.75 pt , -23.75  pt) rectangle  ( 146.25 pt , -21.25  pt); 
\draw [ ]  ( 143.75 pt , -26.25  pt) rectangle  ( 146.25 pt , -23.75  pt); 
\draw [ fill=blue!50 ]  ( 143.75 pt , -28.75  pt) rectangle  ( 146.25 pt , -26.25  pt); 
\draw [ ]  ( 143.75 pt , -31.25  pt) rectangle  ( 146.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 143.75 pt , -33.75  pt) rectangle  ( 146.25 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 146.25 pt , -18.75  pt) rectangle  ( 148.75 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 146.25 pt , -21.25  pt) rectangle  ( 148.75 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 146.25 pt , -23.75  pt) rectangle  ( 148.75 pt , -21.25  pt); 
\draw [ ]  ( 146.25 pt , -26.25  pt) rectangle  ( 148.75 pt , -23.75  pt); 
\draw [ fill=blue!50 ]  ( 146.25 pt , -28.75  pt) rectangle  ( 148.75 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 146.25 pt , -31.25  pt) rectangle  ( 148.75 pt , -28.75  pt); 
\draw [ ]  ( 146.25 pt , -33.75  pt) rectangle  ( 148.75 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 148.75 pt , -18.75  pt) rectangle  ( 151.25 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 148.75 pt , -21.25  pt) rectangle  ( 151.25 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 148.75 pt , -23.75  pt) rectangle  ( 151.25 pt , -21.25  pt); 
\draw [ ]  ( 148.75 pt , -26.25  pt) rectangle  ( 151.25 pt , -23.75  pt); 
\draw [ fill=blue!50 ]  ( 148.75 pt , -28.75  pt) rectangle  ( 151.25 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 148.75 pt , -31.25  pt) rectangle  ( 151.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 148.75 pt , -33.75  pt) rectangle  ( 151.25 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 161.25 pt , 2.5  pt) rectangle  ( 163.75 pt , 5.0  pt); 
\draw [ fill=gray ]  ( 161.25 pt , 0.0  pt) rectangle  ( 163.75 pt , 2.5  pt); 
\draw [ ]  ( 161.25 pt , -2.5  pt) rectangle  ( 163.75 pt , 0.0  pt); 
\draw [ fill=gray ]  ( 161.25 pt , -5.0  pt) rectangle  ( 163.75 pt , -2.5  pt); 
\draw [ fill=gray ]  ( 151.25 pt , -18.75  pt) rectangle  ( 153.75 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 151.25 pt , -21.25  pt) rectangle  ( 153.75 pt , -18.75  pt); 
\draw [ ]  ( 151.25 pt , -23.75  pt) rectangle  ( 153.75 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 151.25 pt , -26.25  pt) rectangle  ( 153.75 pt , -23.75  pt); 
\draw [ ]  ( 151.25 pt , -28.75  pt) rectangle  ( 153.75 pt , -26.25  pt); 
\draw [ ]  ( 151.25 pt , -31.25  pt) rectangle  ( 153.75 pt , -28.75  pt); 
\draw [ ]  ( 151.25 pt , -33.75  pt) rectangle  ( 153.75 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 153.75 pt , -18.75  pt) rectangle  ( 156.25 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 153.75 pt , -21.25  pt) rectangle  ( 156.25 pt , -18.75  pt); 
\draw [ ]  ( 153.75 pt , -23.75  pt) rectangle  ( 156.25 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 153.75 pt , -26.25  pt) rectangle  ( 156.25 pt , -23.75  pt); 
\draw [ ]  ( 153.75 pt , -28.75  pt) rectangle  ( 156.25 pt , -26.25  pt); 
\draw [ ]  ( 153.75 pt , -31.25  pt) rectangle  ( 156.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 153.75 pt , -33.75  pt) rectangle  ( 156.25 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 156.25 pt , -18.75  pt) rectangle  ( 158.75 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 156.25 pt , -21.25  pt) rectangle  ( 158.75 pt , -18.75  pt); 
\draw [ ]  ( 156.25 pt , -23.75  pt) rectangle  ( 158.75 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 156.25 pt , -26.25  pt) rectangle  ( 158.75 pt , -23.75  pt); 
\draw [ ]  ( 156.25 pt , -28.75  pt) rectangle  ( 158.75 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 156.25 pt , -31.25  pt) rectangle  ( 158.75 pt , -28.75  pt); 
\draw [ ]  ( 156.25 pt , -33.75  pt) rectangle  ( 158.75 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 158.75 pt , -18.75  pt) rectangle  ( 161.25 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 158.75 pt , -21.25  pt) rectangle  ( 161.25 pt , -18.75  pt); 
\draw [ ]  ( 158.75 pt , -23.75  pt) rectangle  ( 161.25 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 158.75 pt , -26.25  pt) rectangle  ( 161.25 pt , -23.75  pt); 
\draw [ ]  ( 158.75 pt , -28.75  pt) rectangle  ( 161.25 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 158.75 pt , -31.25  pt) rectangle  ( 161.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 158.75 pt , -33.75  pt) rectangle  ( 161.25 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 161.25 pt , -18.75  pt) rectangle  ( 163.75 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 161.25 pt , -21.25  pt) rectangle  ( 163.75 pt , -18.75  pt); 
\draw [ ]  ( 161.25 pt , -23.75  pt) rectangle  ( 163.75 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 161.25 pt , -26.25  pt) rectangle  ( 163.75 pt , -23.75  pt); 
\draw [ fill=blue!50 ]  ( 161.25 pt , -28.75  pt) rectangle  ( 163.75 pt , -26.25  pt); 
\draw [ ]  ( 161.25 pt , -31.25  pt) rectangle  ( 163.75 pt , -28.75  pt); 
\draw [ ]  ( 161.25 pt , -33.75  pt) rectangle  ( 163.75 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 163.75 pt , -18.75  pt) rectangle  ( 166.25 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 163.75 pt , -21.25  pt) rectangle  ( 166.25 pt , -18.75  pt); 
\draw [ ]  ( 163.75 pt , -23.75  pt) rectangle  ( 166.25 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 163.75 pt , -26.25  pt) rectangle  ( 166.25 pt , -23.75  pt); 
\draw [ fill=blue!50 ]  ( 163.75 pt , -28.75  pt) rectangle  ( 166.25 pt , -26.25  pt); 
\draw [ ]  ( 163.75 pt , -31.25  pt) rectangle  ( 166.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 163.75 pt , -33.75  pt) rectangle  ( 166.25 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 166.25 pt , -18.75  pt) rectangle  ( 168.75 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 166.25 pt , -21.25  pt) rectangle  ( 168.75 pt , -18.75  pt); 
\draw [ ]  ( 166.25 pt , -23.75  pt) rectangle  ( 168.75 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 166.25 pt , -26.25  pt) rectangle  ( 168.75 pt , -23.75  pt); 
\draw [ fill=blue!50 ]  ( 166.25 pt , -28.75  pt) rectangle  ( 168.75 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 166.25 pt , -31.25  pt) rectangle  ( 168.75 pt , -28.75  pt); 
\draw [ ]  ( 166.25 pt , -33.75  pt) rectangle  ( 168.75 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 168.75 pt , -18.75  pt) rectangle  ( 171.25 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 168.75 pt , -21.25  pt) rectangle  ( 171.25 pt , -18.75  pt); 
\draw [ ]  ( 168.75 pt , -23.75  pt) rectangle  ( 171.25 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 168.75 pt , -26.25  pt) rectangle  ( 171.25 pt , -23.75  pt); 
\draw [ fill=blue!50 ]  ( 168.75 pt , -28.75  pt) rectangle  ( 171.25 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 168.75 pt , -31.25  pt) rectangle  ( 171.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 168.75 pt , -33.75  pt) rectangle  ( 171.25 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 181.25 pt , 2.5  pt) rectangle  ( 183.75 pt , 5.0  pt); 
\draw [ ]  ( 181.25 pt , 0.0  pt) rectangle  ( 183.75 pt , 2.5  pt); 
\draw [ fill=gray ]  ( 181.25 pt , -2.5  pt) rectangle  ( 183.75 pt , 0.0  pt); 
\draw [ fill=gray ]  ( 181.25 pt , -5.0  pt) rectangle  ( 183.75 pt , -2.5  pt); 
\draw [ fill=gray ]  ( 171.25 pt , -18.75  pt) rectangle  ( 173.75 pt , -16.25  pt); 
\draw [ ]  ( 171.25 pt , -21.25  pt) rectangle  ( 173.75 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 171.25 pt , -23.75  pt) rectangle  ( 173.75 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 171.25 pt , -26.25  pt) rectangle  ( 173.75 pt , -23.75  pt); 
\draw [ ]  ( 171.25 pt , -28.75  pt) rectangle  ( 173.75 pt , -26.25  pt); 
\draw [ ]  ( 171.25 pt , -31.25  pt) rectangle  ( 173.75 pt , -28.75  pt); 
\draw [ ]  ( 171.25 pt , -33.75  pt) rectangle  ( 173.75 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 173.75 pt , -18.75  pt) rectangle  ( 176.25 pt , -16.25  pt); 
\draw [ ]  ( 173.75 pt , -21.25  pt) rectangle  ( 176.25 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 173.75 pt , -23.75  pt) rectangle  ( 176.25 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 173.75 pt , -26.25  pt) rectangle  ( 176.25 pt , -23.75  pt); 
\draw [ ]  ( 173.75 pt , -28.75  pt) rectangle  ( 176.25 pt , -26.25  pt); 
\draw [ ]  ( 173.75 pt , -31.25  pt) rectangle  ( 176.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 173.75 pt , -33.75  pt) rectangle  ( 176.25 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 176.25 pt , -18.75  pt) rectangle  ( 178.75 pt , -16.25  pt); 
\draw [ ]  ( 176.25 pt , -21.25  pt) rectangle  ( 178.75 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 176.25 pt , -23.75  pt) rectangle  ( 178.75 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 176.25 pt , -26.25  pt) rectangle  ( 178.75 pt , -23.75  pt); 
\draw [ ]  ( 176.25 pt , -28.75  pt) rectangle  ( 178.75 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 176.25 pt , -31.25  pt) rectangle  ( 178.75 pt , -28.75  pt); 
\draw [ ]  ( 176.25 pt , -33.75  pt) rectangle  ( 178.75 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 178.75 pt , -18.75  pt) rectangle  ( 181.25 pt , -16.25  pt); 
\draw [ ]  ( 178.75 pt , -21.25  pt) rectangle  ( 181.25 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 178.75 pt , -23.75  pt) rectangle  ( 181.25 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 178.75 pt , -26.25  pt) rectangle  ( 181.25 pt , -23.75  pt); 
\draw [ ]  ( 178.75 pt , -28.75  pt) rectangle  ( 181.25 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 178.75 pt , -31.25  pt) rectangle  ( 181.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 178.75 pt , -33.75  pt) rectangle  ( 181.25 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 181.25 pt , -18.75  pt) rectangle  ( 183.75 pt , -16.25  pt); 
\draw [ ]  ( 181.25 pt , -21.25  pt) rectangle  ( 183.75 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 181.25 pt , -23.75  pt) rectangle  ( 183.75 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 181.25 pt , -26.25  pt) rectangle  ( 183.75 pt , -23.75  pt); 
\draw [ fill=blue!50 ]  ( 181.25 pt , -28.75  pt) rectangle  ( 183.75 pt , -26.25  pt); 
\draw [ ]  ( 181.25 pt , -31.25  pt) rectangle  ( 183.75 pt , -28.75  pt); 
\draw [ ]  ( 181.25 pt , -33.75  pt) rectangle  ( 183.75 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 183.75 pt , -18.75  pt) rectangle  ( 186.25 pt , -16.25  pt); 
\draw [ ]  ( 183.75 pt , -21.25  pt) rectangle  ( 186.25 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 183.75 pt , -23.75  pt) rectangle  ( 186.25 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 183.75 pt , -26.25  pt) rectangle  ( 186.25 pt , -23.75  pt); 
\draw [ fill=blue!50 ]  ( 183.75 pt , -28.75  pt) rectangle  ( 186.25 pt , -26.25  pt); 
\draw [ ]  ( 183.75 pt , -31.25  pt) rectangle  ( 186.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 183.75 pt , -33.75  pt) rectangle  ( 186.25 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 186.25 pt , -18.75  pt) rectangle  ( 188.75 pt , -16.25  pt); 
\draw [ ]  ( 186.25 pt , -21.25  pt) rectangle  ( 188.75 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 186.25 pt , -23.75  pt) rectangle  ( 188.75 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 186.25 pt , -26.25  pt) rectangle  ( 188.75 pt , -23.75  pt); 
\draw [ fill=blue!50 ]  ( 186.25 pt , -28.75  pt) rectangle  ( 188.75 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 186.25 pt , -31.25  pt) rectangle  ( 188.75 pt , -28.75  pt); 
\draw [ ]  ( 186.25 pt , -33.75  pt) rectangle  ( 188.75 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 188.75 pt , -18.75  pt) rectangle  ( 191.25 pt , -16.25  pt); 
\draw [ ]  ( 188.75 pt , -21.25  pt) rectangle  ( 191.25 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 188.75 pt , -23.75  pt) rectangle  ( 191.25 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 188.75 pt , -26.25  pt) rectangle  ( 191.25 pt , -23.75  pt); 
\draw [ fill=blue!50 ]  ( 188.75 pt , -28.75  pt) rectangle  ( 191.25 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 188.75 pt , -31.25  pt) rectangle  ( 191.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 188.75 pt , -33.75  pt) rectangle  ( 191.25 pt , -31.25  pt); 
\draw [ ]  ( 201.25 pt , 2.5  pt) rectangle  ( 203.75 pt , 5.0  pt); 
\draw [ fill=gray ]  ( 201.25 pt , 0.0  pt) rectangle  ( 203.75 pt , 2.5  pt); 
\draw [ fill=gray ]  ( 201.25 pt , -2.5  pt) rectangle  ( 203.75 pt , 0.0  pt); 
\draw [ fill=gray ]  ( 201.25 pt , -5.0  pt) rectangle  ( 203.75 pt , -2.5  pt); 
\draw [ ]  ( 191.25 pt , -18.75  pt) rectangle  ( 193.75 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 191.25 pt , -21.25  pt) rectangle  ( 193.75 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 191.25 pt , -23.75  pt) rectangle  ( 193.75 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 191.25 pt , -26.25  pt) rectangle  ( 193.75 pt , -23.75  pt); 
\draw [ ]  ( 191.25 pt , -28.75  pt) rectangle  ( 193.75 pt , -26.25  pt); 
\draw [ ]  ( 191.25 pt , -31.25  pt) rectangle  ( 193.75 pt , -28.75  pt); 
\draw [ ]  ( 191.25 pt , -33.75  pt) rectangle  ( 193.75 pt , -31.25  pt); 
\draw [ ]  ( 193.75 pt , -18.75  pt) rectangle  ( 196.25 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 193.75 pt , -21.25  pt) rectangle  ( 196.25 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 193.75 pt , -23.75  pt) rectangle  ( 196.25 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 193.75 pt , -26.25  pt) rectangle  ( 196.25 pt , -23.75  pt); 
\draw [ ]  ( 193.75 pt , -28.75  pt) rectangle  ( 196.25 pt , -26.25  pt); 
\draw [ ]  ( 193.75 pt , -31.25  pt) rectangle  ( 196.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 193.75 pt , -33.75  pt) rectangle  ( 196.25 pt , -31.25  pt); 
\draw [ ]  ( 196.25 pt , -18.75  pt) rectangle  ( 198.75 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 196.25 pt , -21.25  pt) rectangle  ( 198.75 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 196.25 pt , -23.75  pt) rectangle  ( 198.75 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 196.25 pt , -26.25  pt) rectangle  ( 198.75 pt , -23.75  pt); 
\draw [ ]  ( 196.25 pt , -28.75  pt) rectangle  ( 198.75 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 196.25 pt , -31.25  pt) rectangle  ( 198.75 pt , -28.75  pt); 
\draw [ ]  ( 196.25 pt , -33.75  pt) rectangle  ( 198.75 pt , -31.25  pt); 
\draw [ ]  ( 198.75 pt , -18.75  pt) rectangle  ( 201.25 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 198.75 pt , -21.25  pt) rectangle  ( 201.25 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 198.75 pt , -23.75  pt) rectangle  ( 201.25 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 198.75 pt , -26.25  pt) rectangle  ( 201.25 pt , -23.75  pt); 
\draw [ ]  ( 198.75 pt , -28.75  pt) rectangle  ( 201.25 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 198.75 pt , -31.25  pt) rectangle  ( 201.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 198.75 pt , -33.75  pt) rectangle  ( 201.25 pt , -31.25  pt); 
\draw [ ]  ( 201.25 pt , -18.75  pt) rectangle  ( 203.75 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 201.25 pt , -21.25  pt) rectangle  ( 203.75 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 201.25 pt , -23.75  pt) rectangle  ( 203.75 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 201.25 pt , -26.25  pt) rectangle  ( 203.75 pt , -23.75  pt); 
\draw [ fill=blue!50 ]  ( 201.25 pt , -28.75  pt) rectangle  ( 203.75 pt , -26.25  pt); 
\draw [ ]  ( 201.25 pt , -31.25  pt) rectangle  ( 203.75 pt , -28.75  pt); 
\draw [ ]  ( 201.25 pt , -33.75  pt) rectangle  ( 203.75 pt , -31.25  pt); 
\draw [ ]  ( 203.75 pt , -18.75  pt) rectangle  ( 206.25 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 203.75 pt , -21.25  pt) rectangle  ( 206.25 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 203.75 pt , -23.75  pt) rectangle  ( 206.25 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 203.75 pt , -26.25  pt) rectangle  ( 206.25 pt , -23.75  pt); 
\draw [ fill=blue!50 ]  ( 203.75 pt , -28.75  pt) rectangle  ( 206.25 pt , -26.25  pt); 
\draw [ ]  ( 203.75 pt , -31.25  pt) rectangle  ( 206.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 203.75 pt , -33.75  pt) rectangle  ( 206.25 pt , -31.25  pt); 
\draw [ ]  ( 206.25 pt , -18.75  pt) rectangle  ( 208.75 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 206.25 pt , -21.25  pt) rectangle  ( 208.75 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 206.25 pt , -23.75  pt) rectangle  ( 208.75 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 206.25 pt , -26.25  pt) rectangle  ( 208.75 pt , -23.75  pt); 
\draw [ fill=blue!50 ]  ( 206.25 pt , -28.75  pt) rectangle  ( 208.75 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 206.25 pt , -31.25  pt) rectangle  ( 208.75 pt , -28.75  pt); 
\draw [ ]  ( 206.25 pt , -33.75  pt) rectangle  ( 208.75 pt , -31.25  pt); 
\draw [ ]  ( 208.75 pt , -18.75  pt) rectangle  ( 211.25 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 208.75 pt , -21.25  pt) rectangle  ( 211.25 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 208.75 pt , -23.75  pt) rectangle  ( 211.25 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 208.75 pt , -26.25  pt) rectangle  ( 211.25 pt , -23.75  pt); 
\draw [ fill=blue!50 ]  ( 208.75 pt , -28.75  pt) rectangle  ( 211.25 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 208.75 pt , -31.25  pt) rectangle  ( 211.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 208.75 pt , -33.75  pt) rectangle  ( 211.25 pt , -31.25  pt); 

\end{tikzpicture}
\begin{tikzpicture}[
  scale=1.18,
    every node/.style={
        inner sep = 0pt,
        minimum size = 2.5pt,
        very thin}]

\node at (-2 pt,25.0 pt)  {$\scriptstyle\binom{[6]}{0}_{\!1}$};
\draw [ ]  ( -1.25 pt , 6.25  pt) rectangle  ( 1.25 pt , 8.75  pt); 
\draw [ ]  ( -1.25 pt , 3.75  pt) rectangle  ( 1.25 pt , 6.25  pt); 
\draw [ ]  ( -1.25 pt , 1.25  pt) rectangle  ( 1.25 pt , 3.75  pt); 
\draw [ ]  ( -1.25 pt , -1.25  pt) rectangle  ( 1.25 pt , 1.25  pt); 
\draw [ ]  ( -1.25 pt , -3.75  pt) rectangle  ( 1.25 pt , -1.25  pt); 
\draw [ ]  ( -1.25 pt , -6.25  pt) rectangle  ( 1.25 pt , -3.75  pt); 
\draw [ fill=gray ]  ( -1.25 pt , -8.75  pt) rectangle  ( 1.25 pt , -6.25  pt); 
\draw [ ]  ( -1.25 pt , -18.75  pt) rectangle  ( 1.25 pt , -16.25  pt); 
\draw [ ]  ( -1.25 pt , -21.25  pt) rectangle  ( 1.25 pt , -18.75  pt); 
\draw [ ]  ( -1.25 pt , -23.75  pt) rectangle  ( 1.25 pt , -21.25  pt); 
\draw [ ]  ( -1.25 pt , -26.25  pt) rectangle  ( 1.25 pt , -23.75  pt); 
\draw [ ]  ( -1.25 pt , -28.75  pt) rectangle  ( 1.25 pt , -26.25  pt); 
\draw [ ]  ( -1.25 pt , -31.25  pt) rectangle  ( 1.25 pt , -28.75  pt); 
\draw [ fill=gray ]  ( -1.25 pt , -33.75  pt) rectangle  ( 1.25 pt , -31.25  pt); 
\node at (15.0 pt,25.0 pt)  {$\scriptstyle\binom{[5]}{1}_{\!1}$};
\draw[decorate,decoration=brace] (5.0 pt, 12.5 pt)--(25.0 pt, 12.5pt);
\draw [ fill=gray ]  ( 3.75 pt , 5.0  pt) rectangle  ( 6.25 pt , 7.5  pt); 
\draw [ ]  ( 3.75 pt , 2.5  pt) rectangle  ( 6.25 pt , 5.0  pt); 
\draw [ ]  ( 3.75 pt , 0.0  pt) rectangle  ( 6.25 pt , 2.5  pt); 
\draw [ ]  ( 3.75 pt , -2.5  pt) rectangle  ( 6.25 pt , 0.0  pt); 
\draw [ ]  ( 3.75 pt , -5.0  pt) rectangle  ( 6.25 pt , -2.5  pt); 
\draw [ fill=gray ]  ( 3.75 pt , -7.5  pt) rectangle  ( 6.25 pt , -5.0  pt); 
\draw [ fill=gray ]  ( 1.25 pt , -18.75  pt) rectangle  ( 3.75 pt , -16.25  pt); 
\draw [ ]  ( 1.25 pt , -21.25  pt) rectangle  ( 3.75 pt , -18.75  pt); 
\draw [ ]  ( 1.25 pt , -23.75  pt) rectangle  ( 3.75 pt , -21.25  pt); 
\draw [ ]  ( 1.25 pt , -26.25  pt) rectangle  ( 3.75 pt , -23.75  pt); 
\draw [ ]  ( 1.25 pt , -28.75  pt) rectangle  ( 3.75 pt , -26.25  pt); 
\draw [ fill=gray ]  ( 1.25 pt , -31.25  pt) rectangle  ( 3.75 pt , -28.75  pt); 
\draw [ ]  ( 1.25 pt , -33.75  pt) rectangle  ( 3.75 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 3.75 pt , -18.75  pt) rectangle  ( 6.25 pt , -16.25  pt); 
\draw [ ]  ( 3.75 pt , -21.25  pt) rectangle  ( 6.25 pt , -18.75  pt); 
\draw [ ]  ( 3.75 pt , -23.75  pt) rectangle  ( 6.25 pt , -21.25  pt); 
\draw [ ]  ( 3.75 pt , -26.25  pt) rectangle  ( 6.25 pt , -23.75  pt); 
\draw [ ]  ( 3.75 pt , -28.75  pt) rectangle  ( 6.25 pt , -26.25  pt); 
\draw [ fill=gray ]  ( 3.75 pt , -31.25  pt) rectangle  ( 6.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 3.75 pt , -33.75  pt) rectangle  ( 6.25 pt , -31.25  pt); 
\draw [ ]  ( 8.75 pt , 5.0  pt) rectangle  ( 11.25 pt , 7.5  pt); 
\draw [ fill=gray ]  ( 8.75 pt , 2.5  pt) rectangle  ( 11.25 pt , 5.0  pt); 
\draw [ ]  ( 8.75 pt , 0.0  pt) rectangle  ( 11.25 pt , 2.5  pt); 
\draw [ ]  ( 8.75 pt , -2.5  pt) rectangle  ( 11.25 pt , 0.0  pt); 
\draw [ ]  ( 8.75 pt , -5.0  pt) rectangle  ( 11.25 pt , -2.5  pt); 
\draw [ fill=gray ]  ( 8.75 pt , -7.5  pt) rectangle  ( 11.25 pt , -5.0  pt); 
\draw [ ]  ( 6.25 pt , -18.75  pt) rectangle  ( 8.75 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 6.25 pt , -21.25  pt) rectangle  ( 8.75 pt , -18.75  pt); 
\draw [ ]  ( 6.25 pt , -23.75  pt) rectangle  ( 8.75 pt , -21.25  pt); 
\draw [ ]  ( 6.25 pt , -26.25  pt) rectangle  ( 8.75 pt , -23.75  pt); 
\draw [ ]  ( 6.25 pt , -28.75  pt) rectangle  ( 8.75 pt , -26.25  pt); 
\draw [ fill=gray ]  ( 6.25 pt , -31.25  pt) rectangle  ( 8.75 pt , -28.75  pt); 
\draw [ ]  ( 6.25 pt , -33.75  pt) rectangle  ( 8.75 pt , -31.25  pt); 
\draw [ ]  ( 8.75 pt , -18.75  pt) rectangle  ( 11.25 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 8.75 pt , -21.25  pt) rectangle  ( 11.25 pt , -18.75  pt); 
\draw [ ]  ( 8.75 pt , -23.75  pt) rectangle  ( 11.25 pt , -21.25  pt); 
\draw [ ]  ( 8.75 pt , -26.25  pt) rectangle  ( 11.25 pt , -23.75  pt); 
\draw [ ]  ( 8.75 pt , -28.75  pt) rectangle  ( 11.25 pt , -26.25  pt); 
\draw [ fill=gray ]  ( 8.75 pt , -31.25  pt) rectangle  ( 11.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 8.75 pt , -33.75  pt) rectangle  ( 11.25 pt , -31.25  pt); 
\draw [ ]  ( 13.75 pt , 5.0  pt) rectangle  ( 16.25 pt , 7.5  pt); 
\draw [ ]  ( 13.75 pt , 2.5  pt) rectangle  ( 16.25 pt , 5.0  pt); 
\draw [ fill=gray ]  ( 13.75 pt , 0.0  pt) rectangle  ( 16.25 pt , 2.5  pt); 
\draw [ ]  ( 13.75 pt , -2.5  pt) rectangle  ( 16.25 pt , 0.0  pt); 
\draw [ ]  ( 13.75 pt , -5.0  pt) rectangle  ( 16.25 pt , -2.5  pt); 
\draw [ fill=gray ]  ( 13.75 pt , -7.5  pt) rectangle  ( 16.25 pt , -5.0  pt); 
\draw [ ]  ( 11.25 pt , -18.75  pt) rectangle  ( 13.75 pt , -16.25  pt); 
\draw [ ]  ( 11.25 pt , -21.25  pt) rectangle  ( 13.75 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 11.25 pt , -23.75  pt) rectangle  ( 13.75 pt , -21.25  pt); 
\draw [ ]  ( 11.25 pt , -26.25  pt) rectangle  ( 13.75 pt , -23.75  pt); 
\draw [ ]  ( 11.25 pt , -28.75  pt) rectangle  ( 13.75 pt , -26.25  pt); 
\draw [ fill=gray ]  ( 11.25 pt , -31.25  pt) rectangle  ( 13.75 pt , -28.75  pt); 
\draw [ ]  ( 11.25 pt , -33.75  pt) rectangle  ( 13.75 pt , -31.25  pt); 
\draw [ ]  ( 13.75 pt , -18.75  pt) rectangle  ( 16.25 pt , -16.25  pt); 
\draw [ ]  ( 13.75 pt , -21.25  pt) rectangle  ( 16.25 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 13.75 pt , -23.75  pt) rectangle  ( 16.25 pt , -21.25  pt); 
\draw [ ]  ( 13.75 pt , -26.25  pt) rectangle  ( 16.25 pt , -23.75  pt); 
\draw [ ]  ( 13.75 pt , -28.75  pt) rectangle  ( 16.25 pt , -26.25  pt); 
\draw [ fill=gray ]  ( 13.75 pt , -31.25  pt) rectangle  ( 16.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 13.75 pt , -33.75  pt) rectangle  ( 16.25 pt , -31.25  pt); 
\draw [ ]  ( 18.75 pt , 5.0  pt) rectangle  ( 21.25 pt , 7.5  pt); 
\draw [ ]  ( 18.75 pt , 2.5  pt) rectangle  ( 21.25 pt , 5.0  pt); 
\draw [ ]  ( 18.75 pt , 0.0  pt) rectangle  ( 21.25 pt , 2.5  pt); 
\draw [ fill=gray ]  ( 18.75 pt , -2.5  pt) rectangle  ( 21.25 pt , 0.0  pt); 
\draw [ ]  ( 18.75 pt , -5.0  pt) rectangle  ( 21.25 pt , -2.5  pt); 
\draw [ fill=gray ]  ( 18.75 pt , -7.5  pt) rectangle  ( 21.25 pt , -5.0  pt); 
\draw [ ]  ( 16.25 pt , -18.75  pt) rectangle  ( 18.75 pt , -16.25  pt); 
\draw [ ]  ( 16.25 pt , -21.25  pt) rectangle  ( 18.75 pt , -18.75  pt); 
\draw [ ]  ( 16.25 pt , -23.75  pt) rectangle  ( 18.75 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 16.25 pt , -26.25  pt) rectangle  ( 18.75 pt , -23.75  pt); 
\draw [ ]  ( 16.25 pt , -28.75  pt) rectangle  ( 18.75 pt , -26.25  pt); 
\draw [ fill=gray ]  ( 16.25 pt , -31.25  pt) rectangle  ( 18.75 pt , -28.75  pt); 
\draw [ ]  ( 16.25 pt , -33.75  pt) rectangle  ( 18.75 pt , -31.25  pt); 
\draw [ ]  ( 18.75 pt , -18.75  pt) rectangle  ( 21.25 pt , -16.25  pt); 
\draw [ ]  ( 18.75 pt , -21.25  pt) rectangle  ( 21.25 pt , -18.75  pt); 
\draw [ ]  ( 18.75 pt , -23.75  pt) rectangle  ( 21.25 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 18.75 pt , -26.25  pt) rectangle  ( 21.25 pt , -23.75  pt); 
\draw [ ]  ( 18.75 pt , -28.75  pt) rectangle  ( 21.25 pt , -26.25  pt); 
\draw [ fill=gray ]  ( 18.75 pt , -31.25  pt) rectangle  ( 21.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 18.75 pt , -33.75  pt) rectangle  ( 21.25 pt , -31.25  pt); 
\draw [ ]  ( 23.75 pt , 5.0  pt) rectangle  ( 26.25 pt , 7.5  pt); 
\draw [ ]  ( 23.75 pt , 2.5  pt) rectangle  ( 26.25 pt , 5.0  pt); 
\draw [ ]  ( 23.75 pt , 0.0  pt) rectangle  ( 26.25 pt , 2.5  pt); 
\draw [ ]  ( 23.75 pt , -2.5  pt) rectangle  ( 26.25 pt , 0.0  pt); 
\draw [ fill=gray ]  ( 23.75 pt , -5.0  pt) rectangle  ( 26.25 pt , -2.5  pt); 
\draw [ fill=gray ]  ( 23.75 pt , -7.5  pt) rectangle  ( 26.25 pt , -5.0  pt); 
\draw [ ]  ( 21.25 pt , -18.75  pt) rectangle  ( 23.75 pt , -16.25  pt); 
\draw [ ]  ( 21.25 pt , -21.25  pt) rectangle  ( 23.75 pt , -18.75  pt); 
\draw [ ]  ( 21.25 pt , -23.75  pt) rectangle  ( 23.75 pt , -21.25  pt); 
\draw [ ]  ( 21.25 pt , -26.25  pt) rectangle  ( 23.75 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 21.25 pt , -28.75  pt) rectangle  ( 23.75 pt , -26.25  pt); 
\draw [ fill=gray ]  ( 21.25 pt , -31.25  pt) rectangle  ( 23.75 pt , -28.75  pt); 
\draw [ ]  ( 21.25 pt , -33.75  pt) rectangle  ( 23.75 pt , -31.25  pt); 
\draw [ ]  ( 23.75 pt , -18.75  pt) rectangle  ( 26.25 pt , -16.25  pt); 
\draw [ ]  ( 23.75 pt , -21.25  pt) rectangle  ( 26.25 pt , -18.75  pt); 
\draw [ ]  ( 23.75 pt , -23.75  pt) rectangle  ( 26.25 pt , -21.25  pt); 
\draw [ ]  ( 23.75 pt , -26.25  pt) rectangle  ( 26.25 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 23.75 pt , -28.75  pt) rectangle  ( 26.25 pt , -26.25  pt); 
\draw [ fill=gray ]  ( 23.75 pt , -31.25  pt) rectangle  ( 26.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 23.75 pt , -33.75  pt) rectangle  ( 26.25 pt , -31.25  pt); 
\node at (57.5 pt,25.0 pt)  {$\scriptstyle\binom{[4]}{2}_{\!1}$};
\draw[decorate,decoration=brace] (32.5 pt, 12.5 pt)--(82.5 pt, 12.5pt);
\draw [ fill=gray ]  ( 31.25 pt , 3.75  pt) rectangle  ( 33.75 pt , 6.25  pt); 
\draw [ fill=gray ]  ( 31.25 pt , 1.25  pt) rectangle  ( 33.75 pt , 3.75  pt); 
\draw [ ]  ( 31.25 pt , -1.25  pt) rectangle  ( 33.75 pt , 1.25  pt); 
\draw [ ]  ( 31.25 pt , -3.75  pt) rectangle  ( 33.75 pt , -1.25  pt); 
\draw [ fill=gray ]  ( 31.25 pt , -6.25  pt) rectangle  ( 33.75 pt , -3.75  pt); 
\draw [ fill=gray ]  ( 26.25 pt , -18.75  pt) rectangle  ( 28.75 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 26.25 pt , -21.25  pt) rectangle  ( 28.75 pt , -18.75  pt); 
\draw [ ]  ( 26.25 pt , -23.75  pt) rectangle  ( 28.75 pt , -21.25  pt); 
\draw [ ]  ( 26.25 pt , -26.25  pt) rectangle  ( 28.75 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 26.25 pt , -28.75  pt) rectangle  ( 28.75 pt , -26.25  pt); 
\draw [ ]  ( 26.25 pt , -31.25  pt) rectangle  ( 28.75 pt , -28.75  pt); 
\draw [ ]  ( 26.25 pt , -33.75  pt) rectangle  ( 28.75 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 28.75 pt , -18.75  pt) rectangle  ( 31.25 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 28.75 pt , -21.25  pt) rectangle  ( 31.25 pt , -18.75  pt); 
\draw [ ]  ( 28.75 pt , -23.75  pt) rectangle  ( 31.25 pt , -21.25  pt); 
\draw [ ]  ( 28.75 pt , -26.25  pt) rectangle  ( 31.25 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 28.75 pt , -28.75  pt) rectangle  ( 31.25 pt , -26.25  pt); 
\draw [ ]  ( 28.75 pt , -31.25  pt) rectangle  ( 31.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 28.75 pt , -33.75  pt) rectangle  ( 31.25 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 31.25 pt , -18.75  pt) rectangle  ( 33.75 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 31.25 pt , -21.25  pt) rectangle  ( 33.75 pt , -18.75  pt); 
\draw [ ]  ( 31.25 pt , -23.75  pt) rectangle  ( 33.75 pt , -21.25  pt); 
\draw [ ]  ( 31.25 pt , -26.25  pt) rectangle  ( 33.75 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 31.25 pt , -28.75  pt) rectangle  ( 33.75 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 31.25 pt , -31.25  pt) rectangle  ( 33.75 pt , -28.75  pt); 
\draw [ ]  ( 31.25 pt , -33.75  pt) rectangle  ( 33.75 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 33.75 pt , -18.75  pt) rectangle  ( 36.25 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 33.75 pt , -21.25  pt) rectangle  ( 36.25 pt , -18.75  pt); 
\draw [ ]  ( 33.75 pt , -23.75  pt) rectangle  ( 36.25 pt , -21.25  pt); 
\draw [ ]  ( 33.75 pt , -26.25  pt) rectangle  ( 36.25 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 33.75 pt , -28.75  pt) rectangle  ( 36.25 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 33.75 pt , -31.25  pt) rectangle  ( 36.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 33.75 pt , -33.75  pt) rectangle  ( 36.25 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 41.25 pt , 3.75  pt) rectangle  ( 43.75 pt , 6.25  pt); 
\draw [ ]  ( 41.25 pt , 1.25  pt) rectangle  ( 43.75 pt , 3.75  pt); 
\draw [ fill=gray ]  ( 41.25 pt , -1.25  pt) rectangle  ( 43.75 pt , 1.25  pt); 
\draw [ ]  ( 41.25 pt , -3.75  pt) rectangle  ( 43.75 pt , -1.25  pt); 
\draw [ fill=gray ]  ( 41.25 pt , -6.25  pt) rectangle  ( 43.75 pt , -3.75  pt); 
\draw [ fill=gray ]  ( 36.25 pt , -18.75  pt) rectangle  ( 38.75 pt , -16.25  pt); 
\draw [ ]  ( 36.25 pt , -21.25  pt) rectangle  ( 38.75 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 36.25 pt , -23.75  pt) rectangle  ( 38.75 pt , -21.25  pt); 
\draw [ ]  ( 36.25 pt , -26.25  pt) rectangle  ( 38.75 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 36.25 pt , -28.75  pt) rectangle  ( 38.75 pt , -26.25  pt); 
\draw [ ]  ( 36.25 pt , -31.25  pt) rectangle  ( 38.75 pt , -28.75  pt); 
\draw [ ]  ( 36.25 pt , -33.75  pt) rectangle  ( 38.75 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 38.75 pt , -18.75  pt) rectangle  ( 41.25 pt , -16.25  pt); 
\draw [ ]  ( 38.75 pt , -21.25  pt) rectangle  ( 41.25 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 38.75 pt , -23.75  pt) rectangle  ( 41.25 pt , -21.25  pt); 
\draw [ ]  ( 38.75 pt , -26.25  pt) rectangle  ( 41.25 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 38.75 pt , -28.75  pt) rectangle  ( 41.25 pt , -26.25  pt); 
\draw [ ]  ( 38.75 pt , -31.25  pt) rectangle  ( 41.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 38.75 pt , -33.75  pt) rectangle  ( 41.25 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 41.25 pt , -18.75  pt) rectangle  ( 43.75 pt , -16.25  pt); 
\draw [ ]  ( 41.25 pt , -21.25  pt) rectangle  ( 43.75 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 41.25 pt , -23.75  pt) rectangle  ( 43.75 pt , -21.25  pt); 
\draw [ ]  ( 41.25 pt , -26.25  pt) rectangle  ( 43.75 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 41.25 pt , -28.75  pt) rectangle  ( 43.75 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 41.25 pt , -31.25  pt) rectangle  ( 43.75 pt , -28.75  pt); 
\draw [ ]  ( 41.25 pt , -33.75  pt) rectangle  ( 43.75 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 43.75 pt , -18.75  pt) rectangle  ( 46.25 pt , -16.25  pt); 
\draw [ ]  ( 43.75 pt , -21.25  pt) rectangle  ( 46.25 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 43.75 pt , -23.75  pt) rectangle  ( 46.25 pt , -21.25  pt); 
\draw [ ]  ( 43.75 pt , -26.25  pt) rectangle  ( 46.25 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 43.75 pt , -28.75  pt) rectangle  ( 46.25 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 43.75 pt , -31.25  pt) rectangle  ( 46.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 43.75 pt , -33.75  pt) rectangle  ( 46.25 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 51.25 pt , 3.75  pt) rectangle  ( 53.75 pt , 6.25  pt); 
\draw [ ]  ( 51.25 pt , 1.25  pt) rectangle  ( 53.75 pt , 3.75  pt); 
\draw [ ]  ( 51.25 pt , -1.25  pt) rectangle  ( 53.75 pt , 1.25  pt); 
\draw [ fill=gray ]  ( 51.25 pt , -3.75  pt) rectangle  ( 53.75 pt , -1.25  pt); 
\draw [ fill=gray ]  ( 51.25 pt , -6.25  pt) rectangle  ( 53.75 pt , -3.75  pt); 
\draw [ fill=gray ]  ( 46.25 pt , -18.75  pt) rectangle  ( 48.75 pt , -16.25  pt); 
\draw [ ]  ( 46.25 pt , -21.25  pt) rectangle  ( 48.75 pt , -18.75  pt); 
\draw [ ]  ( 46.25 pt , -23.75  pt) rectangle  ( 48.75 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 46.25 pt , -26.25  pt) rectangle  ( 48.75 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 46.25 pt , -28.75  pt) rectangle  ( 48.75 pt , -26.25  pt); 
\draw [ ]  ( 46.25 pt , -31.25  pt) rectangle  ( 48.75 pt , -28.75  pt); 
\draw [ ]  ( 46.25 pt , -33.75  pt) rectangle  ( 48.75 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 48.75 pt , -18.75  pt) rectangle  ( 51.25 pt , -16.25  pt); 
\draw [ ]  ( 48.75 pt , -21.25  pt) rectangle  ( 51.25 pt , -18.75  pt); 
\draw [ ]  ( 48.75 pt , -23.75  pt) rectangle  ( 51.25 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 48.75 pt , -26.25  pt) rectangle  ( 51.25 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 48.75 pt , -28.75  pt) rectangle  ( 51.25 pt , -26.25  pt); 
\draw [ ]  ( 48.75 pt , -31.25  pt) rectangle  ( 51.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 48.75 pt , -33.75  pt) rectangle  ( 51.25 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 51.25 pt , -18.75  pt) rectangle  ( 53.75 pt , -16.25  pt); 
\draw [ ]  ( 51.25 pt , -21.25  pt) rectangle  ( 53.75 pt , -18.75  pt); 
\draw [ ]  ( 51.25 pt , -23.75  pt) rectangle  ( 53.75 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 51.25 pt , -26.25  pt) rectangle  ( 53.75 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 51.25 pt , -28.75  pt) rectangle  ( 53.75 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 51.25 pt , -31.25  pt) rectangle  ( 53.75 pt , -28.75  pt); 
\draw [ ]  ( 51.25 pt , -33.75  pt) rectangle  ( 53.75 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 53.75 pt , -18.75  pt) rectangle  ( 56.25 pt , -16.25  pt); 
\draw [ ]  ( 53.75 pt , -21.25  pt) rectangle  ( 56.25 pt , -18.75  pt); 
\draw [ ]  ( 53.75 pt , -23.75  pt) rectangle  ( 56.25 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 53.75 pt , -26.25  pt) rectangle  ( 56.25 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 53.75 pt , -28.75  pt) rectangle  ( 56.25 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 53.75 pt , -31.25  pt) rectangle  ( 56.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 53.75 pt , -33.75  pt) rectangle  ( 56.25 pt , -31.25  pt); 
\draw [ ]  ( 61.25 pt , 3.75  pt) rectangle  ( 63.75 pt , 6.25  pt); 
\draw [ fill=gray ]  ( 61.25 pt , 1.25  pt) rectangle  ( 63.75 pt , 3.75  pt); 
\draw [ fill=gray ]  ( 61.25 pt , -1.25  pt) rectangle  ( 63.75 pt , 1.25  pt); 
\draw [ ]  ( 61.25 pt , -3.75  pt) rectangle  ( 63.75 pt , -1.25  pt); 
\draw [ fill=gray ]  ( 61.25 pt , -6.25  pt) rectangle  ( 63.75 pt , -3.75  pt); 
\draw [ ]  ( 56.25 pt , -18.75  pt) rectangle  ( 58.75 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 56.25 pt , -21.25  pt) rectangle  ( 58.75 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 56.25 pt , -23.75  pt) rectangle  ( 58.75 pt , -21.25  pt); 
\draw [ ]  ( 56.25 pt , -26.25  pt) rectangle  ( 58.75 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 56.25 pt , -28.75  pt) rectangle  ( 58.75 pt , -26.25  pt); 
\draw [ ]  ( 56.25 pt , -31.25  pt) rectangle  ( 58.75 pt , -28.75  pt); 
\draw [ ]  ( 56.25 pt , -33.75  pt) rectangle  ( 58.75 pt , -31.25  pt); 
\draw [ ]  ( 58.75 pt , -18.75  pt) rectangle  ( 61.25 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 58.75 pt , -21.25  pt) rectangle  ( 61.25 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 58.75 pt , -23.75  pt) rectangle  ( 61.25 pt , -21.25  pt); 
\draw [ ]  ( 58.75 pt , -26.25  pt) rectangle  ( 61.25 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 58.75 pt , -28.75  pt) rectangle  ( 61.25 pt , -26.25  pt); 
\draw [ ]  ( 58.75 pt , -31.25  pt) rectangle  ( 61.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 58.75 pt , -33.75  pt) rectangle  ( 61.25 pt , -31.25  pt); 
\draw [ ]  ( 61.25 pt , -18.75  pt) rectangle  ( 63.75 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 61.25 pt , -21.25  pt) rectangle  ( 63.75 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 61.25 pt , -23.75  pt) rectangle  ( 63.75 pt , -21.25  pt); 
\draw [ ]  ( 61.25 pt , -26.25  pt) rectangle  ( 63.75 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 61.25 pt , -28.75  pt) rectangle  ( 63.75 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 61.25 pt , -31.25  pt) rectangle  ( 63.75 pt , -28.75  pt); 
\draw [ ]  ( 61.25 pt , -33.75  pt) rectangle  ( 63.75 pt , -31.25  pt); 
\draw [ ]  ( 63.75 pt , -18.75  pt) rectangle  ( 66.25 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 63.75 pt , -21.25  pt) rectangle  ( 66.25 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 63.75 pt , -23.75  pt) rectangle  ( 66.25 pt , -21.25  pt); 
\draw [ ]  ( 63.75 pt , -26.25  pt) rectangle  ( 66.25 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 63.75 pt , -28.75  pt) rectangle  ( 66.25 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 63.75 pt , -31.25  pt) rectangle  ( 66.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 63.75 pt , -33.75  pt) rectangle  ( 66.25 pt , -31.25  pt); 
\draw [ ]  ( 71.25 pt , 3.75  pt) rectangle  ( 73.75 pt , 6.25  pt); 
\draw [ fill=gray ]  ( 71.25 pt , 1.25  pt) rectangle  ( 73.75 pt , 3.75  pt); 
\draw [ ]  ( 71.25 pt , -1.25  pt) rectangle  ( 73.75 pt , 1.25  pt); 
\draw [ fill=gray ]  ( 71.25 pt , -3.75  pt) rectangle  ( 73.75 pt , -1.25  pt); 
\draw [ fill=gray ]  ( 71.25 pt , -6.25  pt) rectangle  ( 73.75 pt , -3.75  pt); 
\draw [ ]  ( 66.25 pt , -18.75  pt) rectangle  ( 68.75 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 66.25 pt , -21.25  pt) rectangle  ( 68.75 pt , -18.75  pt); 
\draw [ ]  ( 66.25 pt , -23.75  pt) rectangle  ( 68.75 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 66.25 pt , -26.25  pt) rectangle  ( 68.75 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 66.25 pt , -28.75  pt) rectangle  ( 68.75 pt , -26.25  pt); 
\draw [ ]  ( 66.25 pt , -31.25  pt) rectangle  ( 68.75 pt , -28.75  pt); 
\draw [ ]  ( 66.25 pt , -33.75  pt) rectangle  ( 68.75 pt , -31.25  pt); 
\draw [ ]  ( 68.75 pt , -18.75  pt) rectangle  ( 71.25 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 68.75 pt , -21.25  pt) rectangle  ( 71.25 pt , -18.75  pt); 
\draw [ ]  ( 68.75 pt , -23.75  pt) rectangle  ( 71.25 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 68.75 pt , -26.25  pt) rectangle  ( 71.25 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 68.75 pt , -28.75  pt) rectangle  ( 71.25 pt , -26.25  pt); 
\draw [ ]  ( 68.75 pt , -31.25  pt) rectangle  ( 71.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 68.75 pt , -33.75  pt) rectangle  ( 71.25 pt , -31.25  pt); 
\draw [ ]  ( 71.25 pt , -18.75  pt) rectangle  ( 73.75 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 71.25 pt , -21.25  pt) rectangle  ( 73.75 pt , -18.75  pt); 
\draw [ ]  ( 71.25 pt , -23.75  pt) rectangle  ( 73.75 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 71.25 pt , -26.25  pt) rectangle  ( 73.75 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 71.25 pt , -28.75  pt) rectangle  ( 73.75 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 71.25 pt , -31.25  pt) rectangle  ( 73.75 pt , -28.75  pt); 
\draw [ ]  ( 71.25 pt , -33.75  pt) rectangle  ( 73.75 pt , -31.25  pt); 
\draw [ ]  ( 73.75 pt , -18.75  pt) rectangle  ( 76.25 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 73.75 pt , -21.25  pt) rectangle  ( 76.25 pt , -18.75  pt); 
\draw [ ]  ( 73.75 pt , -23.75  pt) rectangle  ( 76.25 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 73.75 pt , -26.25  pt) rectangle  ( 76.25 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 73.75 pt , -28.75  pt) rectangle  ( 76.25 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 73.75 pt , -31.25  pt) rectangle  ( 76.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 73.75 pt , -33.75  pt) rectangle  ( 76.25 pt , -31.25  pt); 
\draw [ ]  ( 81.25 pt , 3.75  pt) rectangle  ( 83.75 pt , 6.25  pt); 
\draw [ ]  ( 81.25 pt , 1.25  pt) rectangle  ( 83.75 pt , 3.75  pt); 
\draw [ fill=gray ]  ( 81.25 pt , -1.25  pt) rectangle  ( 83.75 pt , 1.25  pt); 
\draw [ fill=gray ]  ( 81.25 pt , -3.75  pt) rectangle  ( 83.75 pt , -1.25  pt); 
\draw [ fill=gray ]  ( 81.25 pt , -6.25  pt) rectangle  ( 83.75 pt , -3.75  pt); 
\draw [ ]  ( 76.25 pt , -18.75  pt) rectangle  ( 78.75 pt , -16.25  pt); 
\draw [ ]  ( 76.25 pt , -21.25  pt) rectangle  ( 78.75 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 76.25 pt , -23.75  pt) rectangle  ( 78.75 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 76.25 pt , -26.25  pt) rectangle  ( 78.75 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 76.25 pt , -28.75  pt) rectangle  ( 78.75 pt , -26.25  pt); 
\draw [ ]  ( 76.25 pt , -31.25  pt) rectangle  ( 78.75 pt , -28.75  pt); 
\draw [ ]  ( 76.25 pt , -33.75  pt) rectangle  ( 78.75 pt , -31.25  pt); 
\draw [ ]  ( 78.75 pt , -18.75  pt) rectangle  ( 81.25 pt , -16.25  pt); 
\draw [ ]  ( 78.75 pt , -21.25  pt) rectangle  ( 81.25 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 78.75 pt , -23.75  pt) rectangle  ( 81.25 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 78.75 pt , -26.25  pt) rectangle  ( 81.25 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 78.75 pt , -28.75  pt) rectangle  ( 81.25 pt , -26.25  pt); 
\draw [ ]  ( 78.75 pt , -31.25  pt) rectangle  ( 81.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 78.75 pt , -33.75  pt) rectangle  ( 81.25 pt , -31.25  pt); 
\draw [ ]  ( 81.25 pt , -18.75  pt) rectangle  ( 83.75 pt , -16.25  pt); 
\draw [ ]  ( 81.25 pt , -21.25  pt) rectangle  ( 83.75 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 81.25 pt , -23.75  pt) rectangle  ( 83.75 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 81.25 pt , -26.25  pt) rectangle  ( 83.75 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 81.25 pt , -28.75  pt) rectangle  ( 83.75 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 81.25 pt , -31.25  pt) rectangle  ( 83.75 pt , -28.75  pt); 
\draw [ ]  ( 81.25 pt , -33.75  pt) rectangle  ( 83.75 pt , -31.25  pt); 
\draw [ ]  ( 83.75 pt , -18.75  pt) rectangle  ( 86.25 pt , -16.25  pt); 
\draw [ ]  ( 83.75 pt , -21.25  pt) rectangle  ( 86.25 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 83.75 pt , -23.75  pt) rectangle  ( 86.25 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 83.75 pt , -26.25  pt) rectangle  ( 86.25 pt , -23.75  pt); 
\draw [ fill=gray ]  ( 83.75 pt , -28.75  pt) rectangle  ( 86.25 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 83.75 pt , -31.25  pt) rectangle  ( 86.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 83.75 pt , -33.75  pt) rectangle  ( 86.25 pt , -31.25  pt); 
\node at (97.5 pt,25.0 pt)  {$\scriptstyle\binom{[3]}{3}_{\!1}$};
\draw[decorate,decoration=brace] (97.5 pt, 12.5 pt)--(97.5 pt, 12.5pt);
\draw [ fill=gray ]  ( 96.25 pt , 2.5  pt) rectangle  ( 98.75 pt , 5.0  pt); 
\draw [ fill=gray ]  ( 96.25 pt , 0.0  pt) rectangle  ( 98.75 pt , 2.5  pt); 
\draw [ fill=gray ]  ( 96.25 pt , -2.5  pt) rectangle  ( 98.75 pt , 0.0  pt); 
\draw [ fill=gray ]  ( 96.25 pt , -5.0  pt) rectangle  ( 98.75 pt , -2.5  pt); 
\draw [ fill=gray ]  ( 86.25 pt , -18.75  pt) rectangle  ( 88.75 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 86.25 pt , -21.25  pt) rectangle  ( 88.75 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 86.25 pt , -23.75  pt) rectangle  ( 88.75 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 86.25 pt , -26.25  pt) rectangle  ( 88.75 pt , -23.75  pt); 
\draw [ ]  ( 86.25 pt , -28.75  pt) rectangle  ( 88.75 pt , -26.25  pt); 
\draw [ ]  ( 86.25 pt , -31.25  pt) rectangle  ( 88.75 pt , -28.75  pt); 
\draw [ ]  ( 86.25 pt , -33.75  pt) rectangle  ( 88.75 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 88.75 pt , -18.75  pt) rectangle  ( 91.25 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 88.75 pt , -21.25  pt) rectangle  ( 91.25 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 88.75 pt , -23.75  pt) rectangle  ( 91.25 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 88.75 pt , -26.25  pt) rectangle  ( 91.25 pt , -23.75  pt); 
\draw [ ]  ( 88.75 pt , -28.75  pt) rectangle  ( 91.25 pt , -26.25  pt); 
\draw [ ]  ( 88.75 pt , -31.25  pt) rectangle  ( 91.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 88.75 pt , -33.75  pt) rectangle  ( 91.25 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 91.25 pt , -18.75  pt) rectangle  ( 93.75 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 91.25 pt , -21.25  pt) rectangle  ( 93.75 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 91.25 pt , -23.75  pt) rectangle  ( 93.75 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 91.25 pt , -26.25  pt) rectangle  ( 93.75 pt , -23.75  pt); 
\draw [ ]  ( 91.25 pt , -28.75  pt) rectangle  ( 93.75 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 91.25 pt , -31.25  pt) rectangle  ( 93.75 pt , -28.75  pt); 
\draw [ ]  ( 91.25 pt , -33.75  pt) rectangle  ( 93.75 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 93.75 pt , -18.75  pt) rectangle  ( 96.25 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 93.75 pt , -21.25  pt) rectangle  ( 96.25 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 93.75 pt , -23.75  pt) rectangle  ( 96.25 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 93.75 pt , -26.25  pt) rectangle  ( 96.25 pt , -23.75  pt); 
\draw [ ]  ( 93.75 pt , -28.75  pt) rectangle  ( 96.25 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 93.75 pt , -31.25  pt) rectangle  ( 96.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 93.75 pt , -33.75  pt) rectangle  ( 96.25 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 96.25 pt , -18.75  pt) rectangle  ( 98.75 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 96.25 pt , -21.25  pt) rectangle  ( 98.75 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 96.25 pt , -23.75  pt) rectangle  ( 98.75 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 96.25 pt , -26.25  pt) rectangle  ( 98.75 pt , -23.75  pt); 
\draw [ fill=blue!50 ]  ( 96.25 pt , -28.75  pt) rectangle  ( 98.75 pt , -26.25  pt); 
\draw [ ]  ( 96.25 pt , -31.25  pt) rectangle  ( 98.75 pt , -28.75  pt); 
\draw [ ]  ( 96.25 pt , -33.75  pt) rectangle  ( 98.75 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 98.75 pt , -18.75  pt) rectangle  ( 101.25 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 98.75 pt , -21.25  pt) rectangle  ( 101.25 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 98.75 pt , -23.75  pt) rectangle  ( 101.25 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 98.75 pt , -26.25  pt) rectangle  ( 101.25 pt , -23.75  pt); 
\draw [ fill=blue!50 ]  ( 98.75 pt , -28.75  pt) rectangle  ( 101.25 pt , -26.25  pt); 
\draw [ ]  ( 98.75 pt , -31.25  pt) rectangle  ( 101.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 98.75 pt , -33.75  pt) rectangle  ( 101.25 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 101.25 pt , -18.75  pt) rectangle  ( 103.75 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 101.25 pt , -21.25  pt) rectangle  ( 103.75 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 101.25 pt , -23.75  pt) rectangle  ( 103.75 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 101.25 pt , -26.25  pt) rectangle  ( 103.75 pt , -23.75  pt); 
\draw [ fill=blue!50 ]  ( 101.25 pt , -28.75  pt) rectangle  ( 103.75 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 101.25 pt , -31.25  pt) rectangle  ( 103.75 pt , -28.75  pt); 
\draw [ ]  ( 101.25 pt , -33.75  pt) rectangle  ( 103.75 pt , -31.25  pt); 
\draw [ fill=gray ]  ( 103.75 pt , -18.75  pt) rectangle  ( 106.25 pt , -16.25  pt); 
\draw [ fill=gray ]  ( 103.75 pt , -21.25  pt) rectangle  ( 106.25 pt , -18.75  pt); 
\draw [ fill=gray ]  ( 103.75 pt , -23.75  pt) rectangle  ( 106.25 pt , -21.25  pt); 
\draw [ fill=gray ]  ( 103.75 pt , -26.25  pt) rectangle  ( 106.25 pt , -23.75  pt); 
\draw [ fill=blue!50 ]  ( 103.75 pt , -28.75  pt) rectangle  ( 106.25 pt , -26.25  pt); 
\draw [ fill=blue!50 ]  ( 103.75 pt , -31.25  pt) rectangle  ( 106.25 pt , -28.75  pt); 
\draw [ fill=blue!50 ]  ( 103.75 pt , -33.75  pt) rectangle  ( 106.25 pt , -31.25  pt); 

\end{tikzpicture}



